New and updated convex shape models of asteroids based on optical data from a large collaboration network

Asteroid modeling efforts in the last decade resulted in a comprehensive dataset of almost 400 convex shape models and their rotation states. This amount already provided a deep insight into physical properties of main-belt asteroids or large collisional families. We aim to increase the number of asteroid shape models and rotation states. Such results are an important input for various further studies such as analysis of asteroid physical properties in different populations, including smaller collisional families, thermophysical modeling, and scaling shape models by disk-resolved images, or stellar occultation data. This provides, in combination with known masses, bulk density estimates, but constrains also theoretical collisional and evolutional models of the Solar System. We use all available disk-integrated optical data (i.e., classical dense-in-time photometry obtained from public databases and through a large collaboration network as well as sparse-in-time individual measurements from a few sky surveys) as an input for the convex inversion method, and derive 3D shape models of asteroids, together with their rotation periods and orientations of rotation axes. The key ingredient is the support of more that one hundred observers who submit their optical data to publicly available databases. We present updated shape models for 36 asteroids, for which mass estimates are currently available in the literature or their masses will be most likely determined from their gravitational influence on smaller bodies, which orbital deflection will be observed by the ESA Gaia astrometric mission. This was achieved by using additional optical data from recent apparitions for the shape optimization. Moreover, we also present new shape model determinations for 250 asteroids, including 13 Hungarias and 3 near-Earth asteroids.

==> (inline-0) <==
\begin{longtable}{r@{\,\,\,}l rrrr D{.}{.}{6} rrrc}
\caption{\label{tab:models_revised}Rotational states and summary of used photometry for asteroids for which we updated their shape models based on new disk-integrated optical data. We also provide the reference to the original model and in two cases to the plausible non-convex model as well.}\\
\hline 
\multicolumn{2}{c} {Asteroid} & \multicolumn{1}{c} {$\lambda_1$} & \multicolumn{1}{c} {$\beta_1$} & \multicolumn{1}{c} {$\lambda_2$} & \multicolumn{1}{c} {$\beta_2$} & \multicolumn{1}{c} {$P$} & $N_{\mathrm{lc}}$ & $N_{\mathrm{app}}$  & $N_{\mathrm{LOW}}$ & \multicolumn{1}{c}{Original model} \\
\multicolumn{2}{l} { } & [deg] & [deg] & [deg] & [deg] & \multicolumn{1}{c} {[hours]} &  &  &  & \multicolumn{1}{c}{published by}\\
\hline\hline

\endfirsthead
\caption{continued.}\\

\hline
\multicolumn{2}{c} {Asteroid} & \multicolumn{1}{c} {$\lambda_1$} & \multicolumn{1}{c} {$\beta_1$} & \multicolumn{1}{c} {$\lambda_2$} & \multicolumn{1}{c} {$\beta_2$} & \multicolumn{1}{c} {$P$} & $N_{\mathrm{lc}}$ & $N_{\mathrm{app}}$  & $N_{\mathrm{LOW}}$ & \multicolumn{1}{c}{Original model} \\
\multicolumn{2}{l} { } & [deg] & [deg] & [deg] & [deg] & \multicolumn{1}{c} {[hours]} &  &  &  & \multicolumn{1}{c}{published by}\\
\hline\hline
\endhead
\hline
\endfoot
\hline
3 & Juno & 104 & 20 &  &  & 7.209532 & 38 & 11 & 332 & \citet{Kaasalainen2002b}\\ 
7 & Iris & 19 & 19 & 198 & 5 & 7.138843 & 39 & 14 & 372 & \citet{Kaasalainen2002b}\\ 
16 & Psyche & 32 & $-$7 &  &  & 4.195948 & 118 & 19 & 567 & \citet{Kaasalainen2002b}\\ 
17 & Thetis & 240 & 22 &  &  & 12.26603 & 57 & 10 & 690 & \citet{Durech2009}\\ 
19 & Fortuna & 96 & 56 &  &  & 7.44322 & 48 & 11 & 565 & \citet{Torppa2003}\\ 
20 & Massalia & 304 & 76 & 124 & 81 & 8.09759 & 36 & 9 & 380 & \citet{Kaasalainen2002b}\\
22 & Kalliope & 196 & 4 &  &  & 4.148201 & 102 & 17 & 343 & \citet{Kaasalainen2002b}\\ 
23 & Thalia & 159 & $-$40 &  &  & 12.31241 & 50 & 12 & 466 & \citet{Torppa2003}\\ 
27 & Euterpe & 82 & 44 & 265 & 39 & 10.40193 & 54 & 6 &  & \citet{Stephens2012a}\\ 
29 & Amphitrite & 136 & $-$20 &  &  & 5.390119 & 66 & 15 & 323 & \citet{Kaasalainen2002b}\\ 
39 & Laetitia & 322 & 30 &  &  & 5.138238 & 68 & 26 & 448 & \citet{Kaasalainen2002b}\\ 
40 & Harmonia & 22 & 34 &  &  & 8.90848 & 23 & 7 & 405 & \citet{Hanus2011}\\ 
41 & Daphne & 199 & $-$30 &  &  & 5.98798 & 33 & 8 & 508 & \citet{Kaasalainen2002b}\\ 
42 & Isis & 113 & 45 &  &  & 13.58364 & 31 & 8 & 499 & \citet{Hanus2011}\\ 
45 & Eugenia & 125 & $-$34 &  &  & 5.699151 & 101 & 16 & 574 & \citet{Hanus2013b}\\ 
54 & Alexandra & 152 & 19 &  &  & 7.02264 & 38 & 8 & 506 & \citet{Warner2008a}\\ 
64 & Angelina & 135 & 6 & 315 & 5 & 8.75171 & 24 & 4 & 450 & \citet{Durech2011}\\
76 & Freia & 138 & 12 & 319 & 17 & 9.97306 & 57 & 12 & 463 & \citet{Marciniak2012}\\
87 & Sylvia & 82 & 64 &  &  & 5.183641 & 55 & 12 & 545 & \citet{Kaasalainen2002b,Berthier2014}\\ 
88 & Thisbe & 82 & 69 &  &  & 6.04132 & 28 & 8 & 554 & \citet{Torppa2003}\\ 
94 & Aurora & 65 & 9 & 242 & $-$7 & 7.22619 & 22 & 8 & 550 & \citet{Marciniak2011}\\ 
95 & Arethusa & 119 & 23 &  &  & 8.70221 & 15 & 2 & 417 & \citet{Durech2011}\\ 
107 & Camilla & 72 & 51 &  &  & 4.843928 & 34 & 10 & 543 & \citet{Torppa2003}\\ 
110 & Lydia & 148 & $-$39 & 340 & $-$57 & 10.92581 & 53 & 11 & 398 & \citet{Durech2007a}\\ 
121 & Hermione & 1 & 16 &  &  & 5.550881 & 48 & 9 & 536 & \citet{Descamps2009}\\ 
129 & Antigone & 211 & 55 &  &  & 4.957160 & 52 & 11 & 535 & \citet{Torppa2003}\\ 
130 & Elektra & 176 & $-$89 &  &  & 5.224663 & 56 & 13 & 358 & \citet{Durech2007a}\\ 
%196 & Philomela & 292 & 42 & 96 & 52 & 8.32993 & 38 & 7 & 569 & \citet{Durech2007a}\\ 
354 & Eleonora & 162 & 43 &  &  & 4.277184 & 64 & 13 & 482 & \citet{Hanus2011}\\ 
360 & Carlova & 3 & 56 & 143 & 67 & 6.18959 & 9 & 4 & 435 & \citet{Durech2009}\\ 
372 & Palma & 234 & $-$5 & 51 & 54 & 8.57964 & 38 & 8 & 406 & \citet{Hanus2011}\\ 
386 & Siegena & 289 & 25 &  &  & 9.76503 & 83 & 12 & 460 & \citet{Marciniak2012}\\ 
409 & Aspasia & 2 & 28 &  &  & 9.02145 & 22 & 8 & 438 & \citet{Warner2008a, Hanus2013b}\\ 
423 & Diotima & 351 & 4 &  &  & 4.775377 & 58 & 12 & 540 & \citet{Durech2007a}\\ 
511 & Davida & 298 & 22 &  &  & 5.129365 & 58 & 17 & 588 & \citet{Torppa2003}\\ 
532 & Herculina & 100 & 9 &  &  & 9.40494 & 74 & 11 & 410 & \citet{Kaasalainen2002b}\\ 
776 & Berbericia & 346 & 25 &  &  & 7.66701 & 59 & 11 & 402 & \citet{Durech2007a}\\ 
\end{longtable}
\begin{longtable}{r@{\,\,\,}l rrrr D{.}{.}{6} rrrrrc}
\caption{\label{tab:models_new}New asteroid shape model determinations from disk-integrated optical data.}\\
\hline 
\multicolumn{2}{c} {Asteroid} & \multicolumn{1}{c} {$\lambda_1$} & \multicolumn{1}{c} {$\beta_1$} & \multicolumn{1}{c} {$\lambda_2$} & \multicolumn{1}{c} {$\beta_2$} & \multicolumn{1}{c} {$P$} & $N_{\mathrm{lc}}$ & $N_{\mathrm{app}}$  & $N_{\mathrm{689}}$ & $N_{\mathrm{703}}$ & $N_{\mathrm{LOW}}$ \\
\multicolumn{2}{l} { } & [deg] & [deg] & [deg] & [deg] & \multicolumn{1}{c} {[hours]} &  &  &  &  & \\
\hline\hline

\endfirsthead
\caption{continued.}\\

\hline
\multicolumn{2}{c} {Asteroid} & \multicolumn{1}{c} {$\lambda_1$} & \multicolumn{1}{c} {$\beta_1$} & \multicolumn{1}{c} {$\lambda_2$} & \multicolumn{1}{c} {$\beta_2$} & \multicolumn{1}{c} {$P$} & $N_{\mathrm{lc}}$ & $N_{\mathrm{app}}$  & $N_{\mathrm{689}}$ & $N_{\mathrm{703}}$ & $N_{\mathrm{LOW}}$ \\
\multicolumn{2}{l} { } & [deg] & [deg] & [deg] & [deg] & \multicolumn{1}{c} {[hours]} &  &  &  &  & \\
\hline\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{13}{c} {Near-Earth asteroids}\\
3752 & Camillo & 256 & $-$14 &  &  & 37.881 & 9 & 1 &  &  & 77\\ 
5332 & 1990 DA & 266 & $-$21 &  &  & 5.80285 & 6 & 3 &  &  & 190\\ 
8567 & 1996 HW1 & 283 & $-$34 &  &  & 8.76239 & 45 & 2 &  &  & 333\\
\multicolumn{13}{c} {Hungarias}\\
434 & Hungaria & 109 & 67 &  &  & 26.4879 & 40 & 5 &  &  & 331\\ 
1103 & Sequoia & 60 & $-$59 &  &  & 3.037976 & 13 & 3 &  &  & 320\\ 
2001 & Einstein & 87 & $-$43 &  &  & 5.48503 & 13 & 4 &  &  & 382\\ 
2495 & Noviomagum & 12 & $-$57 &  &  & 6.65168 & 4 & 1 &  &  & 190\\ 
3266 & Bernardus & 227 & $-$32 &  &  & 10.75954 & 15 & 4 &  &  & 321\\ 
4490 & Bambery & 53 & 59 &  &  & 5.82345 & 15 & 5 &  &  & 323\\ 
4764 & Joneberhart & 219 & $-$36 &  &  & 5.48411 & 8 & 3 &  &  & 313\\ 
6087 & Lupo & 248 & $-$16 &  &  & 4.71654 & 7 & 2 &  & 78 & \\ 
6517 & Buzzi & 227 & $-$75 &  &  & 8.64468 & 17 & 4 &  &  & 337\\ 
7660 & 1993 VM1 & 321 & $-$44 &  &  & 5.91818 & 8 & 2 &  &  & 333\\ 
11058 & 1991 PN10 & 234 & $-$64 &  &  & 6.51669 & 7 & 2 &  & 96 & \\ 
67404 & 2000 PG26 & 149 & 69 &  &  & 5.39877 & 7 & 2 &  &  & 275\\ 
86257 & 1999 TK207 & 28 & $-$60 &  &  & 32.4029 & 13 & 2 &  &  & 201\\
\multicolumn{13}{c} {Main-belt asteroids}\\
12 & Victoria\tablefootmark{a} & 174 & $-$17 & &  & 8.66034 & 53 & 8 &  &  & 352\\ 
18 & Melpomene\tablefootmark{a} & 11 & 14 &  &  & 11.57031 & 64 & 8 &  &  & 326\\ 
24 & Themis\tablefootmark{a} & 331 & 52 & 137 & 59 & 8.37419 & 46 & 7 &  &  & 713\\ 
26 & Proserpina & 88 & $-$52 &  &  & 13.10977 & 29 & 7 &  &  & 563\\
31 & Euphrosyne\tablefootmark{a} & 88 & 66 & 290 & 6 & 5.529597 & 29 & 8 &  &  & 366\\ 
35 & Leukothea & 15 & 7 & 196 & 0 & 31.9009 & 52 & 7 &  &  & 417\\
36 & Atalante & 45 & $-$49 & 190 & $-$55 & 9.92692 & 30 & 6 &  &  & 369\\
48 & Doris\tablefootmark{a} & 297 & 61 & 108 & 47 & 11.89010 & 31 & 4 &  &  & 591\\ 
51 & Nemausa\tablefootmark{a} & 169 & $-$62 & 347 & $-$68 & 7.78484 & 60 & 17 &  &  & 446\\ 
56 & Melete\tablefootmark{a} & 103 & $-$27 & 282 & $-$5 & 18.1482 & 37 & 6 &  &  & 400\\ 
%65 & Cybele\tablefootmark{a} & 210 & $-$5 & 29 & $-$10 & 6.08143 & 59 & 14 &  &  & 572\\ 
66 & Maja & 49 & $-$70 & 225 & $-$68 & 9.73570 & 16 & 5 &  &  & 436\\
71 & Niobe & 88 & $-$33 &  &  & 35.8521 & 49 & 7 &  &  & 426\\ 
98 & Ianthe\tablefootmark{a} & 286 & 18 &  &  & 16.4801 & 9 & 2 &  &  & 382\\ 
99 & Dike & 233 & 50 &  &  & 18.1191 & 29 & 4 &  &  & 410\\
103 & Hera & 85 & 24 & 270 & 40 & 23.7427 & 29 & 3 &  &  & 516\\ 
104 & Klymene\tablefootmark{a} & 112 & 2 & 292 & $-$4 & 8.98059 & 12 & 3 &  &  & 519\\
112 & Iphigenia\tablefootmark{a} & 101 & $-$66 & 286 & $-$50 & 31.4625 & 7 & 1 &  &  & 416\\ 
117 & Lomia\tablefootmark{a} & 312 & $-$40 & 117 & $-$18 & 9.12417 & 19 & 4 &  &  & 459\\ 
120 & Lachesis\tablefootmark{a} & 256 & 39 & 82 & 55 & 46.5508 & 35 & 4 &  &  & 467\\ 
122 & Gerda & 201 & 22 & 23 & 20 & 10.68724 & 17 & 6 &  &  & 553\\
136 & Austria & 117 & 53 & 357 & 81 & 11.49662 & 4 & 1 &  &  & 401\\ 
144 & Vibilia\tablefootmark{a} & 248 & 56 & 54 & 48 & 13.82516 & 43 & 4 &  &  & 417\\
150 & Nuwa\tablefootmark{a} & 359 & 25 & 177 & 22 & 8.13456 & 33 & 5 &  &  & 543\\ 
154 & Bertha\tablefootmark{a} & 28 & 34 & 234 & 32 & 25.2285 & 18 & 3 &  &  & 431\\ 
155 & Scylla & 201 & 69 & 356 & 53 & 7.95880 & 7 & 1 & 110 & 108 & \\ 
164 & Eva & 54 & $-$10 &  &  & 13.66380 & 18 & 4 &  &  & 390\\
171 & Ophelia & 144 & 29 & 329 & 23 & 6.66454 & 37 & 4 &  &  & 453\\
179 & Klytaemnestra\tablefootmark{a} & 65 & $-$6 & 248 & $-$9 & 11.17342 & 3 & 1 &  &  & 391\\ 
180 & Garumna & 41 & $-$64 & 196 & $-$64 & 23.8592 & 23 & 2 &  &  & 467\\
187 & Lamberta\tablefootmark{a} & 153 & $-$56 & 328 & $-$62 & 10.66703 & 20 & 5 &  &  & 482\\
189 & Phthia\tablefootmark{a} & 26 & 35 & 197 & 45 & 22.3416 & 15 & 3 & 135 & 60 & \\ 
210 & Isabella\tablefootmark{a} & 100 & $-$14 & 278 & $-$26 & 6.67190 &  &  & 176 & 64 & \\ 
212 & Medea\tablefootmark{a} & 40 & $-$24 & 220 & $-$33 & 10.28414 & 46 & 8 &  &  & 397\\ 
%225 & Henrietta & 194 & 45 & 63 & 41 & 7.35607 & 14 & 4 &  &  & 379\\ 
226 & Weringia & 284 & $-$14 &  &  & 11.14849 & 24 & 4 &  &  & 485\\ 
233 & Asterope & 132 & 36 & 322 & 59 & 19.6981 & 13 & 3 &  &  & 427\\ 
237 & Coelestina & 42 & 14 & 230 & 30 & 29.1758 & 10 & 1 &  &  & 366\\ 
245 & Vera & 265 & $-$51 & 96 & $-$50 & 14.35651 & 3 & 1 &  &  & 351\\ 
246 & Asporina & 235 & $-$10 & 47 & $-$36 & 16.25222 & 6 & 1 &  &  & 438\\ 
247 & Eukrate & 103 & $-$22 &  &  & 12.09480 & 41 & 3 &  &  & 315\\ 
249 & Ilse & 3 & 85 & 222 & 41 & 84.995 & 29 & 3 &  &  & 461 \\ 
254 & Augusta & 179 & $-$52 & 25 & $-$53 & 5.89505 & 6 & 2 &  &  & 371\\ 
263 & Dresda & 99 & 54 & 272 & 61 & 16.8139 & 12 & 4 &  &  & 605\\ 
270 & Anahita & 15 & $-$50 & 207 & $-$59 & 15.05906 & 12 & 4 &  &  & 492\\ 
271 & Penthesilea & 225 & 49 & 42 & 53 & 18.7875 & 7 & 1 & 129 & 83 & \\ 
274 & Philagoria & 328 & $-$71 & 154 & $-$65 & 17.9410 & 12 & 3 &  &  & 460\\
287 & Nephthys & 356 & 36 & 158 & 39 & 7.60411 & 8 & 3 & 291 & 90 & \\ 
293 & Brasilia & 103 & $-$7 & 274 & $-$34 & 8.17410 & 4 & 1 &  &  & 411\\ 
296 & Phaetusa & 146 & 53 & 330 & 52 & 4.53809 & 5 & 1 &  &  & 340\\ 
313 & Chaldaea\tablefootmark{a} & 219 & 34 & 45 & 10 & 8.38993 & 21 & 5 &  &  & 390\\
315 & Constantia & 162 & 56 & 353 & 45 & 5.34750 & 3 & 1 & 49 & 115 & \\ 
317 & Roxane & 220 & $-$62 & 40 & $-$70 & 8.16961 & 16 & 2 &  &  & 504\\ 
327 & Columbia & 52 & 43 & 238 & 26 & 5.93183 &  &  & 161 & 108 & \\ 
343 & Ostara & 103 & 64 & 294 & 48 & 110.028 & 13 & 2 &  &  & 348\\ 
353 & Ruperto$-$Carola & 183 & $-$58 & 43 & $-$64 & 2.738963 & 6 & 1 & 106 & 80 & \\ 
361 & Bononia & 294 & 13 & 115 & 45 & 13.80634 & 5 & 2 & 183 & 73 & \\ 
365 & Corduba\tablefootmark{a} & 255 & 33 & 80 & 4 & 12.7054 & 49 & 5 &  &  & 446\\
381 & Myrrha\tablefootmark{a} & 219 & 72 & 37 & 43 & 6.57196 & 10 & 4 &  &  & 496\\ 
389 & Industria & 98 & $-$38 & 291 & $-$29 & 8.49520 & 9 & 3 &  &  & 505\\ 
391 & Ingeborg & 354 & $-$65 &  &  & 26.4146 & 24 & 2 &  &  & 409\\ 
394 & Arduina & 195 & $-$61 & 56 & $-$79 & 16.6217 & 8 & 1 &  &  & 395\\ 
402 & Chloe & 312 & $-$49 & 160 & $-$37 & 10.66844 & 13 & 3 &  &  & 375\\ 
407 & Arachne & 241 & $-$63 & 43 & $-$58 & 22.6263 & 5 & 1 &  &  & 433\\ 
419 & Aurelia\tablefootmark{a} & 0 & 48 & 174 & 42 & 16.8 & 47 & 9 &  &  & \\ 
455 & Bruchsalia\tablefootmark{a} & 242 & $-$13 & 73 & $-$21 & 11.8401 & 15 & 2 &  &  & 429\\ 
474 & Prudentia & 301 & $-$54 & 136 & $-$64 & 8.57227 & 5 & 1 &  &  & 374\\ 
480 & Hansa & 352 & 18 & 173 & $-$32 & 16.1894 & 8 & 3 & 200 & 64 & \\ 
482 & Petrina & 281 & 61 & 94 & 24 & 11.79214 & 42 & 5 &  &  & 337\\ 
489 & Comacina & 265 & $-$16 & 88 & $-$43 & 9.02321 & 5 & 3 &  &  & 434\\ 
490 & Veritas\tablefootmark{a} & 56 & 34 & 231 & 43 & 7.92811 & 10 & 1 &  &  & 435\\ 
497 & Iva & 121 & $-$22 & 303 & $-$32 & 4.620850 & 8 & 2 &  &  & 359\\ 
502 & Sigune & 178 & $-$36 &  &  & 10.92666 & 23 & 3 &  &  & 378\\ 
520 & Franziska & 282 & $-$79 & 114 & $-$45 & 16.5045 & 9 & 2 &  &  & 384\\ 
526 & Jena & 5 & 36 & 183 & 48 & 9.51664 & 3 & 1 & 151 & 44 & \\ 
537 & Pauly & 31 & 32 & 211 & 51 & 16.2961 & 7 & 3 &  &  & 472\\ 
562 & Salome & 78 & 41 & 275 & 28 & 6.35031 & 9 & 3 &  &  & 425\\ 
564 & Dudu & 73 & $-$51 & 213 & $-$36 & 8.88504 & 3 & 1 &  &  & 327\\ 
565 & Marbachia & 334 & $-$22 & 163 & $-$47 & 4.58782 & 7 & 2 &  &  & 452\\ 
567 & Eleutheria & 317 & 33 & 131 & 53 & 7.71743 & 19 & 4 &  &  & 395\\ 
586 & Thekla & 232 & 36 & 55 & 32 & 13.6816 & 3 & 1 &  &  & 432\\ 
596 & Scheila\tablefootmark{a} & 264 & $-$18 & 89 & $-$9 & 15.8666 & 7 & 1 & 153 & 76 & \\ 
622 & Esther & 248 & $-$60 &  &  & 47.5039 & 5 & 1 &  &  & 431\\ 
625 & Xenia & 307 & 9 & 122 & 7 & 21.0122 & 3 & 1 &  &  & 415\\ 
632 & Pyrrha & 74 & $-$72 & 253 & $-$74 & 4.11686 & 5 & 1 &  &  & 487\\ 
639 & Latona & 204 & 10 & 25 & 12 & 6.19127 & 5 & 2 & 160 & 42 & \\ 
644 & Cosima & 278 & $-$31 & 100 & $-$30 & 7.55709 & 16 & 2 &  &  & 461\\ 
660 & Crescentia & 68 & 11 & 236 & 49 & 7.91036 & 18 & 3 &  &  & 438\\ 
670 & Ottegebe & 128 & 75 &  &  & 10.03991 & 4 & 1 &  &  & 540\\ 
681 & Gorgo & 310 & $-$50 & 150 & $-$50 & 6.46063 & 4 & 1 &  &  & 319\\ 
682 & Hagar & 56 & $-$78 & 255 & $-$57 & 4.85042 & 6 & 1 &  &  & 334\\ 
686 & Gersuind & 125 & 53 & 260 & 58 & 6.31240 & 5 & 1 &  &  & 400\\ 
687 & Tinette & 271 & 18 & 100 & 43 & 7.39710 & 3 & 1 &  &  & 297\\ 
692 & Hippodamia & 233 & $-$53 &  &  & 8.99690 & 3 & 1 &  &  & 396\\ 
698 & Ernestina & 213 & $-$66 & 76 & $-$49 & 5.03660 &  &  & 140 & 76 & \\ 
706 & Hirundo & 92 & 66 & 244 & 54 & 22.0160 & 6 & 1 &  &  & 365\\ 
742 & Edisona & 46 & $-$54 & 175 & $-$43 & 18.5833 & 15 & 3 & 141 & 115 & \\ 
746 & Marlu & 202 & $-$66 & 64 & $-$27 & 7.78887 & 11 & 2 &  &  & 373\\ 
749 & Malzovia & 55 & 46 & 246 & 55 & 5.92748 & 5 & 1 &  &  & 423\\ 
756 & Lilliana & 201 & 31 & 53 & 36 & 7.83250 & 21 & 4 &  &  & 372\\ 
757 & Portlandia & 263 & $-$69 & 90 & $-$56 & 6.58112 & 12 & 2 &  &  & 566\\ 
758 & Mancunia\tablefootmark{a} & 111 & 48 & 306 & 44 & 12.72011 & 26 & 3 &  &  & 461\\ 
762 & Pulcova\tablefootmark{a} & 194 & $-$42 & 17 & $-$14 & 5.83977 & 8 & 2 &  &  & 408\\
784 & Pickeringia\tablefootmark{a} & 282 & 35 & 103 & 68 & 13.16998 & 1 & 1 &  &  & 437\\ 
797 & Montana & 6 & 61 & 179 & 45 & 4.54619 &  &  & 145 & 124 & \\ 
798 & Ruth & 84 & 27 &  &  & 8.55068 & 18 & 5 &  &  & 426\\ 
802 & Epyaxa & 347 & $-$87 &  &  & 4.39012 & 4 & 2 & 92 & 50 & \\ 
%809 & Lundia\tablefootmark{a} & 312 & 31 & 122 & 23 & 15.4158 &  &  & 110 & 129 & \\ 
830 & Petropolitana & 217 & 36 & 34 & 41 & 37.347 &  &  & 151 & 51 & \\ 
856 & Backlunda & 42 & 44 & 226 & 73 & 12.02894 & 2 & 1 & 155 & 103 & \\ 
870 & Manto & 96 & 30 & 283 & 35 & 122.166 & 44 & 2 &  &  & 363\\ 
872 & Holda & 77 & 24 & 253 & 32 & 5.94052 & 12 & 2 & 169 & 77 & \\ 
873 & Mechthild & 249 & $-$52 & 51 & $-$61 & 11.00639 & 9 & 2 &  &  & 391 \\ 
877 & Walkure & 262 & 71 & 47 & 66 & 17.4217 & 3 & 1 &  &  & 596\\ 
881 & Athene & 115 & $-$77 & 338 & $-$43 & 13.8943 &  &  & 92 & 89 & \\ 
908 & Buda & 40 & 5 & 225 & 16 & 14.57498 & 6 & 2 &  &  & 303\\ 
928 & Hildrun & 247 & $-$29 & 86 & $-$63 & 14.1163 &  &  & 146 & 114 & \\ 
944 & Hidalgo & 277 & 16 & -999 & -999 & 10.05822 & 15 & 4 & 0 & 0 & 99\\
986 & Amelia & 80 & 30 & 282 & 30 & 9.51856 & 4 & 1 & 147 & 110 & \\ 
898 & Hildegard & 344 & 27 & 164 & 8 & 24.8544 & 15 & 2 & 0 & 0 & 242\\
1010 & Marlene & 299 & 42 & 106 & 47 & 31.0651 & 8 & 1 &  &  & 364\\ 
1021 & Flammario\tablefootmark{a} & 32 & 22 & 216 & 55 & 12.15186 & 10 & 2 &  &  & 368\\ 
1023 & Thomana & 86 & $-$65 & 272 & $-$42 & 17.5611 & 8 & 1 &  &  & 486\\ 
1080 & Orchis & 255 & 27 & 71 & 28 & 16.0657 & 13 & 1 &  &  & 447\\ 
1110 & Jaroslawa & 236 & 75 &  &  & 97.278 & 50 & 2 &  &  & 307\\ 
1119 & Euboea & 79 & 75 & 282 & 55 & 11.3981 &  &  & 132 & 147 & \\ 
1125 & China & 132 & $-$46 & 305 & $-$49 & 5.36863 & 2 & 1 &  &  & 357\\ 
1135 & Colchis & 139 & $-$58 & 330 & $-$81 & 23.4830 &  &  & 142 & 97 & \\ 
1137 & Raissa & 220 & $-$66 & 40 & $-$77 & 143.644 & 33 & 2 &  &  & 408\\ 
1150 & Achaia & 169 & $-$69 & 347 & $-$62 & 61.072 &  &  & 67 & 98 & \\ 
1175 & Margo & 184 & $-$43 & 353 & $-$17 & 6.01375 & 4 & 1 &  &  & 395\\ 
1192 & Prisma & 133 & $-$78 &  &  & 6.55836 & 5 & 1 &  &  & 193\\ 
1204 & Renzia & 142 & $-$50 & 305 & $-$45 & 7.88695 & 1 & 1 &  &  & 528\\
1244 & Deira & 314 & $-$46 & 107 & $-$56 & 216.98 & 21 & 1 &  &  & 331\\ 
1278 & Kenya & 164 & $-$66 & 281 & $-$77 & 187.60 & 27 & 1 &  &  & 466\\ 
1310 & Villigera & 3 & 63 & 240 & 26 & 7.83001 & 4 & 1 &  &  & 319\\
1312 & Vassar & 251 & $-$23 &  &  & 7.93190 & 4 & 1 &  &  & 317\\ 
1352 & Wawel & 200 & 59 & 32 & 61 & 16.9543 & 5 & 1 &  &  & 356\\ 
1360 & Tarka & 323 & $-$55 &  &  & 8.86606 & 10 & 2 &  &  & 242\\ 
1366 & Piccolo & 352 & 49 & 201 & 55 & 16.1834 & 9 & 3 & 136 & 110 & \\ 
1368 & Numidia & 201 & $-$62 &  &  & 3.640739 & 3 & 1 & 129 & 83 & \\ 
1424 & Sundmania & 51 & 76 & 275 & 58 & 94.537 & 16 & 1 &  &  & 490\\ 
1430 & Somalia & 297 & 42 & 128 & 47 & 6.90907 & 6 & 1 &  &  & 409\\ 
1449 & Virtanen & 307 & 58 & 99 & 58 & 30.5005 & 11 & 1 &  &  & 354\\ 
1459 & Magnya & 72 & $-$59 & 207 & $-$51 & 4.67911 &  &  & 137 & 96 & \\ 
1486 & Marilyn & 88 & $-$66 & 267 & $-$66 & 4.56695 & 5 & 1 &  &  & 492\\ 
1508 & Kemi & 352 & 108 & 166 & 73 & 9.19182 & 6 & 2 & 0 & 0 & 246\\
1534 & Nasi & 82 & 23 & 268 & 13 & 7.93161 & 3 & 1 &  &  & 362\\ 
1546 & Izsak & 124 & 32 & 322 & 60 & 7.33200 & 3 & 1 & 80 & 80 & \\ 
1621 & Druzhba & 240 & 71 &  &  & 99.100 & 1 & 1 &  &  & 365\\ 
1648 & Shajna & 117 & 54 & 306 & 53 & 6.41369 &  &  & 75 & 136 & \\ 
1665 & Gaby & 261 & 41 & 66 & 32 & 67.911 & 1 & 1 &  &  & 296\\ 
1672 & Gezelle & 45 & 79 &  &  & 40.6824 & 12 & 2 &  &  & 366\\ 
1676 & Kariba & 74 & 74 & 281 & 60 & 3.167338 & 3 & 1 &  &  & 342\\ 
1730 & Marceline & 264 & 68 & 82 & 44 & 3.836544 & 2 & 1 &  &  & 268\\ 
1735 & ITA & 39 & $-$46 & 178 & $-$52 & 12.6103 &  &  & 148 & 107 & \\ 
1746 & Brouwer & 21 & $-$67 & 158 & $-$71 & 19.7255 & 4 & 1 & 88 & 64 & \\ 
1750 & Eckert & 176 & 60 & -999 & -999 & 377.5 & 23 & 1 & 0 & 0 & 193\\
1772 & Gagarin & 183 & 22 & 358 & 5 & 10.93791 & 3 & 1 & 46 & 110 & \\ 
1789 & Dobrovolsky & 319 & 30 & 137 & 34 & 4.811096 & 3 & 2 &  &  & 380\\ 
1793 & Zoya & 238 & 64 & 62 & 64 & 5.751872 & 5 & 2 &  &  & 398\\ 
1816 & Liberia & 73 & $-$68 &  &  & 3.086156 &  &  & 86 & 104 & \\ 
1820 & Lohmann & 264 & 65 & 69 & 55 & 14.0449 & 16 & 1 &  &  & 281\\ 
1825 & Klare & 2 & $-$58 &  &  & 4.74288 & 5 & 1 &  &  & 336\\ 
1837 & Osita & 36 & $-$52 & 228 & $-$58 & 3.81880 & 4 & 1 &  &  & 337\\ 
1838 & Ursa & 42 & 64 & 284 & 29 & 16.1635 &  &  & 102 & 91 & \\ 
1892 & Lucienne & 26 & $-$40 & 213 & $-$61 & 9.31556 & 1 & 1 &  &  & 286\\ 
1902 & Shaposhnikov & 326 & 37 & 144 & 79 & 20.9959 & 15 & 4 &  &  & 459\\ 
1925 & Franklin$-$Adams & 277 & 57 & 66 & 48 & 2.978301 & 2 & 1 &  &  & 270\\ 
1946 & Walraven & 259 & $-$80 & 80 & $-$59 & 10.2101 &  &  & 101 & 73 & \\ 
2306 & Bauschinger & 0 & $-$64 & 225 & $-$65 & 21.6704 & 6 & 1 &  & 63 & \\ 
2313 & Aruna & 80 & $-$75 &  &  & 8.88620 &  &  &  & 103 & \\ 
2358 & Bahner & 360 & 57 & 193 & 52 & 10.8528 & 13 & 1 &  & 69 & \\ 
2381 & Landi & 220 & $-$36 & 14 & $-$66 & 3.986041 & 6 & 1 &  &  & 364\\ 
2382 & Nonie & 205 & 52 &  &  & 15.1117 & 7 & 2 &  &  & 354\\ 
2393 & Suzuki & 80 & 53 & 222 & 38 & 9.2875 &  &  &  & 92 & \\ 
2659 & Millis & 109 & $-$49 & 288 & $-$48 & 6.12464 & 2 & 1 &  &  & 566\\ 
2713 & Luxembourg & 164 & 4 & 343 & 4 & 3.58132 &  &  &  & 97 & \\ 
2725 & David Bender & 198 & $-$37 & 58 & $-$57 & 9.95798 & 3 & 1 & 37 & 115 & \\ 
2741 & Valdivia & 269 & $-$31 & 103 & $-$59 & 4.09668 & 4 & 1 &  &  & 482\\ 
2785 & Sedov & 206 & 48 & 26 & 54 & 5.47761 &  &  &  & 127 & \\ 
2791 & Paradise & 100 & $-$16 &  &  & 9.80729 & 3 & 1 &  & 40 & \\ 
2802 & Weisell & 255 & $-$50 & 112 & $-$63 & 37.705 &  &  & 27 & 156 & \\ 
2948 & Amosov & 267 & $-$64 & 33 & $-$73 & 7.39889 &  &  &  & 120 & \\ 
2962 & Otto & 230 & $-$58 &  &  & 2.53632 &  &  &  & 111 & \\ 
3247 & Di Martino & 53 & $-$70 & 231 & $-$75 & 5.44517 &  &  &  & 87 & \\ 
3258 & Somnium & 119 & $-$47 & 274 & $-$71 & 5.33803 & 7 & 1 &  &  & 567\\ 
3285 & Ruth Wolfe & 142 & 33 &  &  & 3.93494 & 3 & 1 &  & 75 & \\ 
3301 & Jansje & 361 & 28 & 173 & 40 & 9.42533 & 8 & 1 &  &  & 630\\ 
3428 & Roberts & 63 & 49 & 231 & 49 & 3.27835 &  &  & 24 & 129 & \\ 
3455 & Kristensen & 9 & 10 & 186 & 10 & 8.09218 &  &  &  & 129 & \\ 
3478 & Fanale & 95 & 64 & 297 & 62 & 3.244843 & 5 & 1 &  &  & 627\\ 
3544 & Borodino & 294 & $-$60 & 157 & $-$57 & 5.43460 & 7 & 2 &  &  & 515\\ 
3693 & Barringer & 243 & $-$43 &  &  & 6.62564 &  &  &  & 81 & \\ 
3725 & Valsecchi & 77 & $-$54 & 242 & $-$53 & 3.56973 &  &  &  & 83 & \\ 
3773 & Smithsonian & 257 & $-$51 & 81 & $-$50 & 6.98132 & 5 & 1 &  &  & 622\\ 
3786 & Yamada & 84 & 52 & 218 & 48 & 4.03295 & 3 & 1 &  &  & 463\\ 
3787 & Aivazovskij & 75 & 59 & 238 & 57 & 2.980807 &  &  &  & 138 & \\ 
3918 & Brel & 71 & 58 & 238 & 47 & 3.09679 & 1 & 1 &  & 114 & \\ 
4080 & Galinskij & 209 & $-$74 &  &  & 7.35845 &  &  &  & 162 & \\ 
4265 & Kani & 106 & 60 & 310 & 54 & 5.72755 & 4 & 1 &  &  & 730\\ 
4284 & Kaho & 6 & $-$21 & 193 & 0 & 4.05763 &  &  &  & 79 & \\ 
4554 & Fanynka & 220 & 55 & 64 & 63 & 4.77502 &  &  &  & 84 & \\ 
4570 & Runcorn & 123 & 57 & 287 & 31 & 20.1514 & 11 & 1 &  & 87 & \\ 
4917 & Yurilvovia\tablefootmark{b} & 224 & 20 & 48 & 1 & 4.17744 &  &  &  & 90 & \\ 
5008 & Miyazawakenji\tablefootmark{b} & 144 & $-$52 & 322 & $-$25 & 49.239 &  &  &  & 101 & \\ 
%5017 & Tenchi\tablefootmark{b} & 98 & 27 &  &  & 7.25131 &  &  &  & 102 & \\ 
5111 & Jacliff & 259 & $-$45 &  &  & 2.83990 &  &  &  & 107 & \\ 
5208 & Royer & 258 & 74 & 54 & 37 & 3.88494 &  &  &  & 138 & \\ 
5231 & Verne & 175 & $-$45 & 359 & $-$88 & 4.32058 &  &  & 20 & 76 & \\ 
5317 & Verolacqua & 224 & $-$51 &  &  & 3.02181 &  &  &  & 119 & \\ 
5489 & Oberkochen & 195 & $-$41 & 13 & $-$66 & 5.62439 & 3 & 1 &  &  & 470\\ 
5596 & Morbidelli & 173 & $-$80 &  &  & 5.40043 &  &  &  & 78 & \\ 
5776 & 1989 UT2\tablefootmark{b} & 360 & $-$72 &  &  & 4.34079 &  &  &  & 133 & \\ 
%5782 & Akirafujiwara\tablefootmark{b} & 227 & $-$9 & 42 & $-$6 & 8.8493 &  &  &  & 104 & \\ 
6000 & United Nations & 13 & $-$84 &  &  & 3.26191 &  &  & 21 & 143 & \\ 
%6016 & 1991 PA11\tablefootmark{b} & 70 & 17 & 246 & 37 & 3.57180 &  &  &  & 111 & \\ 
6026 & Xenophanes\tablefootmark{b} & 266 & $-$54 & 80 & $-$56 & 3.78170 &  &  &  & 100 & \\ 
6192 & 1990 KB1 & 61 & 67 & 239 & 75 & 78.631 & 16 & 2 &  & 91 & \\ 
6406 & 1992 MJ & 20 & $-$63 & 221 & $-$55 & 6.81818 & 3 & 1 &  &  & 508\\ 
6410 & Fujiwara & 243 & $-$85 &  &  & 7.00669 & 2 & 1 &  &  & 552\\ 
6755 & Solov'yanenko & 224 & 54 & 47 & 58 & 8.1680 &  &  &  & 101 & \\ 
6905 & Miyazaki & 33 & 7 & 214 & $-$4 & 2.733348 &  &  &  & 120 & \\ 
%7010 & Locke\tablefootmark{b} & 233 & 29 & 47 & 39 & 14.7471 &  &  &  & 102 & \\ 
7233 & Majella & 298 & $-$87 & 80 & $-$71 & 3.81240 &  &  &  & 77 & \\ 
8043 & Fukuhara\tablefootmark{b} & 96 & $-$41 &  &  & 22.7606 &  &  &  & 117 & \\ 
8860 & Rohloff\tablefootmark{b} & 37 & $-$58 &  &  & 18.8411 &  &  &  & 114 & \\ 
9542 & Eryan\tablefootmark{b} & 200 & $-$5 & 21 & $-$22 & 2.79473 &  &  &  & 120 & \\ 
9563 & Kitty & 272 & $-$28 & 91 & $-$34 & 5.38191 &  &  &  & 111 & \\ 
10064 & 1988 UO\tablefootmark{b} & 78 & $-$45 & 240 & $-$57 & 12.1277 &  &  &  & 122 & \\ 
%11635 & 1996 XQ32\tablefootmark{b} & 123 & 57 & 298 & 64 & 7.33777 &  &  &  & 109 & \\ 
14197 & 1998 XK72 & 192 & $-$74 & 38 & $-$62 & 10.6453 & 4 & 1 &  &  & 441\\ 
16173 & 2000 AC98 & 37 & $-$48 & 209 & $-$37 & 6.48550 &  &  &  & 97 & \\ 
16468 & 1990 HW1\tablefootmark{b} & 119 & $-$84 &  &  & 94.13 & 1 & 1 &  & 72 & \\ 
18487 & 1996 AU3 & 245 & $-$45 & 91 & $-$70 & 6.59077 &  &  &  & 120 & \\ 
28736 & 2000 GE133 & 249 & $-$52 & 134 & $-$84 & 4.65442 & 3 & 1 &  & 118 & \\ 
28887 & 2000 KQ58 & 182 & $-$35 & 354 & $-$78 & 6.84315 & 6 & 1 &  &  & 368\\ 
31060 & 1996 TB6 & 216 & $-$66 & 74 & $-$39 & 5.10432 &  &  &  & 108 & \\ 
32776 & Nriag & 239 & $-$59 & 102 & $-$76 & 3.98679 &  &  &  & 141 & \\ 
33116 & 1998 BO12 & 244 & 69 & 45 & 54 & 6.34669 & 4 & 1 &  & 122 & \\ 
34484 & 2000 SR124 & 116 & $-$59 & 268 & $-$80 & 6.17516 &  &  &  & 99 & \\ 
42923 & 1999 SR18 & 46 & 69 &  &  & 8.3889 &  &  &  & 155 & \\ 
\end{longtable}

==> (inline-1) <==
\begin{longtable}{r@{\,\,\,}l lll}
\caption{\label{tab:references}New observations used for updating the shape models and observations that are not included in the UAPC used for new shape model determinations.}\\
\hline
 \multicolumn{2}{c} {Asteroid} & Date & $N_{\mathrm{LC}}$ & Observer \\ \hline\hline

\endfirsthead
\caption{continued.}\\

\hline
 \multicolumn{2}{c} {Asteroid} & Date & $N_{\mathrm{LC}}$ & Observer \\ \hline\hline
\endhead
\hline
\endfoot

%\multicolumn{5}{c}{Revised models} \\
    3 &            Juno & 2013 09 --  2013 09 &  1 & Maurice Audejean \\
    7 &            Iris & 2010 12 --  2010 12 &  2 & G\' erald Rousseau \\
      &                 & 2013 08 --  2013 08 &  1 & Patrick Sogorb \\
   16 &          Psyche & 2003 05 --  2003 05 &  2 & Eric Barbotin \\
      &                 & 2003 05 --  2003 05 &  2 & Laurent Bernasconi \\
   17 &          Thetis & 2007 04 --  2007 04 &  1 & Arnaud Leroy \\
      &                 & 2011 02 --  2011 02 &  3 & Ram\' on Naves \\
      &                 & 2011 03 --  2011 03 &  1 & Quentin D\' ehais \\
   19 &         Fortuna & 2011 04 --  2011 04 &  1 & Ram\' on Naves \\
      &                 & 2011 04 --  2011 04 &  2 & G\' erald Rousseau \\
   20 &        Massalia & 2012 03 --  2012 05 & 13 & David Higgins \\
      &                 & 2012 06 --  2012 06 &  2 & Frederick Pilcher \\
   22 &        Kalliope & 2004 06 --  2004 06 &  2 & Alain Klotz \\
      &                 & 2004 06 --  2004 06 &  3 & Ren\' e Roy, Raoul Behrend \\
      &                 & 2004 06 --  2012 02 & 10 & Ren\' e Roy \\
      &                 & 2006 11 --  2006 11 &  4 & Hiromi Hamanowa, Hiroko Hamanowa \\
      &                 & 2006 12 --  2006 12 &  1 & Jean-Fran\c{c}ois Coliac \\
      &                 & 2007 02 --  2007 03 &  5 & Enric Forn\' e \\
      &                 & 2007 02 --  2007 03 &  9 & \citet{Warner2007} \\
      &                 & 2007 03 --  2007 03 &  1 & Arnaud Leroy, Sylvain Bouley\\
      &                 &                     &    & Guillaume Dubos, Raoul Behrend \\
      &                 & 2007 03 --  2007 03 &  1 & Ram\' on Costa \\
      &                 & 2012 01 --  2012 01 &  4 & Emmanuel Conseil \\
      &                 & 2012 02 --  2012 02 &  1 & Jacques Montier \\
      &                 & 2012 02 --  2012 02 &  1 & Jean-Fran\c{c}ois Colliac \\
      &                 & 2012 02 --  2012 02 &  1 & Maurice Audejean \\
   23 &          Thalia & 2009 08 --  2009 09 &  8 & \citet{Pilcher2010} \\
      &                 & 2010 12 --  2011 01 &  3 & G\' erald Rousseau \\
      &                 & 2011 01 --  2011 02 &  4 & Ram\' on Naves \\
      &                 & 2015 02 --  2015 02 &  1 & Greg Tumolo, Veronika Afonina\\
      &                 &                     &    & Alexander Scholz, Sharat Jawahar \\
   27 &         Euterpe & 2000 07 --  2011 08 & 43 & \citet{Stephens2001, Stephens2001a, Stephens2012a}\\
      &                 & 2010 06 --  2010 07 &  5 & \citet{Pilcher2011f} \\
      &                 & 2010 07 --  2010 07 &  1 & Jacques Montier, Serge Heterier \\
   29 &      Amphitrite & 2006 10 --  2006 11 &  9 & Hiromi Hamanowa, Hiroko Hamanowa \\
      &                 & 2007 11 --  2007 11 &  1 & Enric Forn\' e \\
      &                 & 2008 02 --  2008 02 &  1 & \citet{Polishook2009a} \\
      &                 & 2009 04 --  2009 04 &  2 & Arnaud Stiepen, Olivier Wertz\\
      &                 &                     &    & Davide Ricci, Yassine Damerdji\\
      &                 &                     &    & Ren\' e Giraud, Raoul Behrend \\
      &                 & 2009 04 --  2009 04 &  2 & Jean-Fran\c{c}ois Pirenne, Pierre Piron\\
      &                 &                     &    & Damien Renauld, Lucas Salvador\\
      &                 &                     &    & Benjamin Vanoutryve, Raoul Behrend \\
      &                 & 2009 04 --  2009 04 &  2 & Mathieu Waucomont, Alice Decock\\
      &                 &                     &    & Sophie Delmelle, Ma\"{i}te Dumont\\
      &                 &                     &    & Thomas Fauchez, Raoul Behrend \\
      &                 & 2009 04 --  2009 04 &  2 & Olivier Adam, Arnaud Collet\\
      &                 &                     &    & Benjamin Modave, Niyonzima Innocent\\
      &                 &                     &    & Raoul Behrend \\
      &                 & 2012 02 --  2012 02 &  3 & Fran\c{c}ois Kugel, J\' er\^ ome Caron \\
   39 &        Laetitia & 1998 03 --  1998 03 &  1 & Yurij Krugly \\
      &                 & 2003 03 --  2003 03 &  1 & Claudine Rinner \\
      &                 & 2003 03 --  2003 03 &  1 & St\' ephane Charbonnel \\
      &                 & 2004 05 --  2005 07 &  4 & Josep Coloma \\
      &                 & 2010 10 --  2010 11 &  3 & Ram\' on Naves \\
      &                 & 2012 02 --  2012 02 &  2 & Maurice Audejean \\
   40 &        Harmonia & 2003 01 --  2003 01 &  1 & Alain Klotz \\
      &                 & 2003 05 --  2003 05 &  3 & Laurent Bernasconi \\
      &                 & 2008 12 --  2010 06 & 10 & \citet{Pilcher2009a, Pilcher2010a}\\
   41 &          Daphne & 2001 11 --  2001 11 &  4 & Laurent Bernasconi \\
   42 &            Isis & 2011 01 --  2011 02 &  5 & Ren\' e Roy \\
   45 &         Eugenia & 1998 12 --  1999 01 &  2 & Federico Manzini, Raoul Behrend \\
      &                 & 1998 12 --  2005 06 &  5 & Federico Manzini \\
      &                 & 2005 06 --  2005 07 &  3 & Matthieu Conjat \\
      &                 & 2007 11 --  2009 05 & 15 & \citet{Marchis2010}\\
      &                 & 2010 07 --  2010 07 &  1 & Ren\' e Roy \\
      &                 & 2014 05 --  2014 06 &  3 & Jean-Paul Teng, Andr\' e Peyrot\\
      &                 &                     &    & Alain Klotz, Raoul Behrend\\
      &                 & 2014 06 --  2014 06 &  2 & Ram\' on Naves \\
      &                 & 2014 06 --  2014 06 &  2 & Romain Montaigut, Arnaud Leroy\\
      &                 &                     &    & Raoul Behrend \\
      &                 & 2014 06 --  2014 06 &  3 & Nicolas Esseiva, Raoul Behrend \\
   54 &       Alexandra & 2005 06 --  2005 06 &  5 & Jean-Paul Teng, Raoul Behrend \\
      &                 & 2006 12 --  2007 01 &  5 & Michael Fauerbach\\
      &                 & 2007 02 --  2007 02 &  2 & St\'ephane Fauvaud, Marcel Fauvaud \\
      &                 &                     &    & Jean-Marie Vugnon \\
      &                 & 2008 01 --  2008 01 &  5 & \citet{Warner2008a}\\
      &                 & 2009 03 --  2009 05 &  8 & \citet{Higgins2009}\\
   64 &        Angelina & 2005 01 --  2005 01 &  3 & Laurent Bernasconi \\
   76 &           Freia & 2005 09 --  2005 09 &  1 & Pierre Antonini \\
      &                 & 2000 09 --  2000 10 &  6 & \citet{Shevchenko2008} \\
      &                 & 2007 12 --  2007 12 &  3 & \citet{Stephens2008a}\\
      &                 & 2009 03 --  2009 03 &  2 & Christophe Demeautis \\
      &                 & 2012 06 --  2012 07 &  6 & Emmanuel Jehin, Jean Manfroid \\
      &                 &                     &    & Michael Gillon \\
      &                 & 2014 12 --  2015 04 &  5 & Nicolas Esseiva, Raoul Behrend \\
      &                 & 2015 04 --  2015 04 &  3 & Robin Esseiva, Nicolas Esseiva\\
      &                 &                     &    & Raoul Behrend \\
   88 &          Thisbe & 2007 01 --  2007 01 &  1 & Ren\' e Roy \\
      &                 & 2012 02 --  2012 02 &  4 & Maurice Audejean \\
   94 &          Aurora & 2010 03 --  2010 03 &  1 & Raymond Poncy \\
   95 &        Arethusa & 2006 07 --  2006 07 &  4 & Laurent Bernasconi \\
      &                 & 2006 08 --  2006 08 &  1 & Jean-Gabriel Bosch \\
      &                 & 2006 08 --  2006 08 &  4 & Raymond Poncy \\
  107 &         Camilla & 2004 09 --  2004 11 &  2 & Laurent Bernasconi \\
      &                 & 2008 05 --  2008 06 &  3 & \citet{Polishook2009a}\\
      &                 & 2010 07 --  2010 07 &  1 & Fabien Reignier \\
      &                 & 2010 07 --  2010 07 &  2 & Jacques Montier, Serge Heterier \\
  110 &           Lydia & 2003 12 --  2003 12 & 11 & \citet{Pray2004b}\\
      &                 & 2003 12 --  2012 10 &  5 & \citet{Stephens2013d}\\
      &                 & 2006 06 --  2006 06 &  2 & Roberto Crippa, Federico Manzini \\
      &                 & 2008 12 --  2015 05 &  8 & Maurice Audejean \\
      &                 & 2012 10 --  2014 01 &  6 & \citet{Warner2014}\\
  121 &        Hermione & 2003 12 --  2003 12 &  1 & Laurent Brunetto \\
      &                 & 2003 12 --  2003 12 &  1 & Philippe Baudouin \\
      &                 & 2003 12 --  2004 02 &  4 & Ren\' e Roy \\
      &                 & 2004 01 --  2004 01 &  1 & Stefano Sposetti \\
      &                 & 2004 01 --  2004 01 &  2 & Jean Lecacheux, Fran\c{c}ois Colas \\
      &                 & 2004 02 --  2004 02 &  2 & Federico Manzini \\
      &                 & 2004 02 --  2005 02 &  4 & Laurent Bernasconi \\
      &                 & 2007 03 --  2007 09 & 19 & \citet{Descamps2009} \\
      &                 & 2009 11 --  2009 11 &  4 & Robert Buchheim\\
      &                 & 2011 01 --  2011 02 &  3 & J\' er\^ ome Caron \\
  129 &        Antigone & 2004 02 --  2004 03 &  4 & Josep Coloma, Raoul Behrend \\
      &                 & 2005 01 --  2005 01 &  1 & Yassine Damerdji\\
      &                 & 2005 04 --  2005 04 &  2 & Ren\' e Roy\\
      &                 & 2010 05 --  2010 05 &  1 & John Ruthroff\\
      &                 & 2010 05 --  2010 05 &  5 & Axel Martin\\
      &                 & 2010 06 --  2010 07 &  3 & J\' er\^ ome Caron\\
  130 &         Elektra & 2009 12 --  2009 12 &  1 & P\' ere Antoni Salom, Mateu Esteban\\
      &                 &                     &    & Raoul Behrend \\
      &                 & 2011 03 --  2011 03 &  3 & Jacques Montier, Raoul Behrend\\
      &                 & 2011 04 --  2011 04 &  1 & Giovanni Casalnuovo, B. Chinaglia\\
      &                 & 2011 04 --  2011 04 &  1 & Giovanni Casalnuovo\\
%  196 &       Philomela & 2003 11 --  2003 11 &  3 & \citet{Pray2004b} \\
%      &                 & 2005 03 --  2005 03 &  4 & Raymond Poncy, Raoul Behrend \\
%      &                 & 2006 05 --  2006 05 &  2 & Roberto Crippa, Federico Manzini \\
%      &                 & 2006 05 --  2006 05 &  3 & Rui Goncalves \\
  354 &        Eleonora & 2001 04 --  2001 04 &  1 & Stefano Sposetti \\
      &                 & 2002 06 --  2002 06 &  2 & Silvano Casulli \\
      &                 & 2006 06 --  2006 06 &  1 & Hilari Pallares \\
      &                 & 2006 06 --  2006 06 &  2 & Josep Coloma \\
      &                 & 2006 07 --  2006 08 &  4 & Enric Forn\' e \\
      &                 & 2011 05 --  2011 05 &  3 & Etienne Morelle, Raoul Behrend \\
      &                 & 2011 05 --  2011 05 &  3 & Maurice Audejean \\
      &                 & 2011 05 --  2011 05 &  4 & Giovanni Casalnuovo, B. Chinaglia \\
      &                 & 2011 05 --  2011 05 &  1 & Giovanni Casalnuovo\\
  360 &         Carlova & 2012 01 --  2012 02 &  3 & Maurice Audejean \\
  372 &           Palma & 2005 08 --  2005 08 &  2 & Pierre Antonini \\
      &                 & 2005 08 --  2005 09 &  5 & Laurent Bernasconi \\
      &                 & 2011 09 --  2011 10 &  4 & Eric Barbotin \\
  386 &         Siegena & 2007 02 --  2007 03 &  7 & \citet{Stephens2007a} \\
  409 &         Aspasia & 2004 02 --  2004 02 &  1 & Laurent Bernasconi \\
      &                 & 2008 01 --  2008 01 &  5 & \citet{Warner2008a} \\
      &                 & 2008 02 --  2008 02 &  1 & Arnaud Leroy \\
      &                 & 2008 02 --  2008 02 &  1 & Christophe Demeautis \\
      &                 & 2008 02 --  2008 02 &  1 & Jean-Fran\c{c}ois Coliac \\
      &                 & 2010 10 --  2010 11 &  3 & Raymond Poncy \\
  423 &         Diotima & 2005 01 --  2005 01 &  1 & Roger Dymock \\
      &                 & 2009 11 --  2009 11 &  3 & Maurice Audejean \\
      &                 & 2009 11 --  2009 11 &  4 & P\' ere Antoni Salom, Mateu Esteban \\
  511 &          Davida & 2005 06 --  2005 06 &  2 & Reiner Stoss, Jaime Nomen\\
      &                 &                     &    & Salvador Sanchez, Raoul Behrend \\
      &                 & 2010 05 --  2010 06 &  6 & Maurice Audejean \\
      &                 & 2010 06 --  2010 06 &  3 & Joe Garlitz \\
      &                 & 2015 04 --  2015 04 &  1 & Christophe Gillier \\
      &                 & 2015 04 --  2015 04 &  1 & Inna Bozhinova, Alexander Scholz \\
      &                 &                     &    & Alex Hygate \\
      &                 & 2015 04 --  2015 05 &  2 & Ren\' e Roy, Raoul Behrend \\
      &                 & 2015 04 --  2015 05 &  1 & Ren\' e Roy \\
      &                 & 2015 05 --  2015 05 &  1 & David Romeuf \\
      &                 & 2015 05 --  2015 05 &  1 & Pierre Antonini, Raoul Behrend \\
      &                 & 2015 05 --  2015 05 &  1 & Pierre Antonini \\
  532 &       Herculina & 2005 01 --  2005 04 &  4 & Josep Coloma \\
      &                 & 2005 02 --  2005 02 &  1 & Hilari Pallares \\
      &                 & 2010 04 --  2010 04 &  1 & Florian, Corentin \\
      &                 &                     &    & Titouan, Raoul Behrend \\
      &                 & 2010 05 --  2010 05 &  1 & Jacques Montier, Jean-Pierre Previt \\
      &                 & 2010 05 --  2010 05 &  2 & Ren\' e Roy \\
      &                 & 2010 05 --  2010 06 &  3 & Maurice Audejean \\
      &                 & 2010 06 --  2010 06 &  1 & Jacques Montier, Serge Heterier\\
      &                 &                     &    & Jean-Pierre Previt \\
  776 &      Berbericia & 2003 11 --  2003 11 &  2 & \citet{Pray2004b} \\
      &                 & 2005 02 --  2005 02 &  2 & Federico Manzini \\
      &                 & 2005 03 --  2005 03 &  2 & Laurent Bernasconi \\
      &                 & 2006 06 --  2010 03 &  8 & \citet{Stephens2010a} \\
      &                 & 2008 12 --  2008 12 &  2 & Mateu Cerda, P\' ere Antoni Salom \\
      &                 & 2010 02 --  2010 04 & 11 & Axel Martin \\
      &                 & 2015 03 --  2015 03 &  2 & Ren\' e Roy \\
      &                 & 2015 04 --  2015 04 &  1 & David Romeuf \\
\multicolumn{5}{c}{New models} \\
   12 &        Victoria & 2000 10 --  2000 10 &  9 & L\'opez-Gonz\'ales \\
      &                 & 2010 07 --  2010 07 &  1 & Ren\' e Roy, Raoul Behrend \\
      &                 & 2010 07 --  2010 07 &  3 & Donn Starkey \\
      &                 & 2011 11 --  2011 11 &  1 & Andr\'e Deback\`ere, Lo\"ic Chalamet\\
      &                 &                     &    & Carine Fournel, Raoul Behrend \\
      &                 & 2011 11 --  2011 11 &  2 & Anna Marciniak \\
      &                 & 2012 02 --  2012 02 &  1 & Maurice Audejean, Raoul Behrend \\
      &                 & 2012 02 --  2012 02 &  5 & Maurice Audejean \\
      &                 & 2013 01 --  2013 03 &  7 & \citet{Pilcher2013} \\
   18 &       Melpomene & 2012 08 --  2014 01 & 16 & \citet{Pilcher2013b, Pilcher2014} \\
      &                 & 2012 07 --  2012 08 &  3 & Ewa Kosturkiewicz, Waldemar Og{\l}oza \\
      &                 &                     &    & Marek Dr{\'o}{\.z}d{\.z} \\
      &                 & 2012 07 --  2012 07 &  5 & Stefano Mottola \\
   24 &          Themis & 2012 10 --  2014 04 &  9 & \citet{Pilcher2013c, Pilcher2014d} \\
      &                 & 2011 11 --  2011 11 &  1 & Toni Santana-Ros \\
   26 &      Proserpina & 2007 12 --  2009 06 & 11 & \citet{Pilcher2008a, Pilcher2013d} \\
      &                 & 2010 07 --  2010 07 &  1 & Axelle Spiridakis, Tanguy D\'el\'eage \\
      &                 &                     &    & Andr\'e Deback\'ere, Raoul Behrend \\
      &                 & 2010 08 --  2010 08 &  2 & Jacques Montier \\
      &                 & 2010 09 --  2010 09 &  2 & Pierre Antonini \\
      &                 & 2012 03 --  2012 03 &  2 & Anna Marciniak, Toni Santana-Ros \\
   31 &      Euphrosyne & 2008 04 --  2013 04 & 18 & \citet{Pilcher2009b,Pilcher2012c,Pilcher2013d} \\
      &                 & 2011 09 --  2011 09 &  1 & Pierre Farissier \\
      &                 & 2011 10 --  2011 10 &  1 & Arnaud Leroy \\
   35 &       Leukothea & 2004 12 --  2004 12 &  6 & Laurent Bernasconi \\
      &                 & 2007 10 --  2010 02 & 40 & \citet{Pilcher2008b, Pilcher2009b, Pilcher2010c} \\
      &                 & 2012 09 --  2012 09 &  3 & Maurice Audejean \\
   36 &        Atalante & 1978 08 --  1978 08 &  1 & David Higgins\\
      &                 & 2007 02 --  2012 04 & 11 & G\'erald Rousseau \\
      &                 & 2007 03 --  2007 03 &  2 & \citet{Warner2007} \\
      &                 & 2007 03 --  2008 06 &  3 & \citet{Brinsfield2007a} \\
      &                 & 2010 10 --  2010 09 &  6 & Pierre Antonini \\
   48 &           Doris & 2009 05 --  2009 06 &  8 & \citet{Higgins2009b} \\
      &                 & 2010 07 --  2010 07 &  1 & Jacques Montier, Serge Heterier \\
      &                 &                     &    & Raoul Behrend \\
      &                 & 2010 07 --  2010 08 &  3 & G\' erald Rousseau \\
      &                 & 2010 07 --  2010 09 &  3 & Jacques Montier, Serge Heterier \\
      &                 & 2010 08 --  2010 08 &  1 & Arnaud Leroy \\
      &                 & 2010 08 --  2010 08 &  1 & Romain Montaigut, R\' emi Anquetin \\
      &                 &                     &    & Pierre Barroy, Bruno Mallecot \\
      &                 & 2010 08 --  2010 09 &  6 & Pierre Antonini \\
   51 &         Nemausa & 2007 03 --  2007 03 &  1 & Josef Hanus, Marek Wolf \\
      &                 & 2008 08 --  2012 09 &  6 & Maurice Audejean \\
      &                 & 2009 10 --  2009 10 &  1 & P\' ere Antoni Salom, Mateu Esteban \\
      &                 & 2011 05 --  2011 06 & 13 & Axel Martin \\
      &                 & 2014 03 --  2014 03 &  1 & Pierre Aurard, Thomas Dulcamara\\
      &                 &                     &    & Lucas Berard, Bryan Baduel\\
      &                 &                     &    & Marine Lutz, Gwendoline S\' en\' e\\
      &                 &                     &    & Emilia Splanska, Olivier Labrevoir\\
      &                 &                     &    & Raoul Behrend \\
   56 &          Melete & 2003 05 --  2003 05 &  6 & Laurent Bernasconi \\
      &                 & 2007 04 --  2007 05 &  8 & \citet{Warner2007a} \\
      &                 & 2008 10 --  2008 11 &  8 & \citet{Pilcher2009b} \\
      &                 & 2012 09 --  2012 11 &  4 & Maurice Audejean \\
%   65 &          Cybele & 2007 04 --  2007 04 &  2 & Ren\' e Roy \\
%      &                 & 2009 07 --  2012 01 & 14 & \citet{Pilcher2010e, Pilcher2011f, Pilcher2012c} \\
%      &                 & 2009 09 --  2009 09 &  2 & Josep Coloma \\
%      &                 & 2010 09 --  2010 09 &  1 & P\' ere Antoni Salom, Mateu Esteban \\
%      &                 & 2011 01 --  2011 01 &  4 & Pierre Antonini \\
   66 &            Maja & 2007 03 --  2007 03 &  1 & Jean-Gabriel Bosch \\
      &                 & 2009 08 --  2011 04 &  8 & Maurice Audejean \\
      &                 & 2011 01 --  2011 01 &  1 & J\' er\^ ome Caron \\
   71 &           Niobe & 2006 02 --  2006 03 & 14 & \citet{Warner2006d} \\
      &                 & 2009 11 --  2010 03 & 13 & \citet{Pilcher2010f} \\
   98 &          Ianthe & 2007 10 --  2007 11 &  5 & \citet{Pilcher2008} \\
   99 &            Dike & 2007 03 --  2007 04 &  6 & Jean-Gabriel Bosch \\
      &                 & 2007 04 --  2007 04 &  1 & Enric Forn\' e \\
      &                 & 2007 04 --  2007 04 &  9 & Axel Martin \\
      &                 & 2011 03 --  2011 04 &  8 & \citet{Pilcher2011c} \\
  103 &            Hera & 2010 06 --  2010 11 & 19 & \citet{Pilcher2011g} \\
      &                 & 2010 07 --  2010 07 &  1 & David Higgins \\
  104 &         Klymene & 2011 04 --  2011 04 &  2 & G\'erald Rousseau \\
      &                 & 2011 05 --  2011 05 &  3 & Stefano Mottola \\
  112 &       Iphigenia & 2007 10 --  2007 12 &  7 & \citet{Pilcher2008}\\
  117 &           Lomia & 2003 03 --  2003 03 &  1 & Nathanal Berger \\
      &                 & 2003 03 --  2003 03 &  2 & Claudine Rinner \\
      &                 & 2003 03 --  2003 03 &  3 & Ren\' e Roy \\
      &                 & 2003 03 --  2003 04 &  3 & St\' ephane Charbonnel \\
      &                 & 2006 11 --  2006 11 &  3 & Raymond Poncy \\
      &                 & 2013 03 --  2013 03 &  4 & Maurice Audejean \\
  120 &        Lachesis & 2008 12 --  2012 09 & 30 & \citet{Pilcher2009c} \\
  122 &           Gerda & 2005 08 --  2005 09 &  3 & \citet{Buchheim2007a} \\
      &                 & 2006 12 --  2006 12 &  2 & Raymond Poncy \\
      &                 & 2008 02 --  2008 02 &  2 & Herv\'e Jacquinot \\
      &                 & 2009 04 --  2009 04 &  3 & \citet{Pilcher2009a} \\
      &                 & 2011 11 --  2011 11 &  2 & Ren\' e Roy \\
  144 &         Vibilia & 2006 12 --  2006 12 &  3 & Ren\' e Roy \\
      &                 & 2011 01 --  2011 01 &  1 & Arnaud Leroy \\
      &                 & 2011 01 --  2011 02 &  6 & Pierre Antonini \\
      &                 & 2011 12 --  2012 04 & 16 & Stephan Hellmich \\
      &                 & 2012 03 --  2012 04 &  4 & Krzysztof Sobkowiak, Roman Hirsch \\
      &                 &                     &    & Toni Santana-Ros \\
  150 &            Nuwa & 2005 01 --  2005 01 &  3 & Laurent Bernasconi \\
      &                 & 2006 02 --  2006 02 &  3 & Raymond Poncy \\
      &                 & 2009 10 --  2009 10 &  1 & Sergison \\
      &                 & 2009 10 --  2009 10 &  2 & Mendicini \\
      &                 & 2009 10 --  2009 10 &  2 & Vincent \\
      &                 & 2009 10 --  2009 11 &  4 & Crow \\
      &                 & 2009 10 --  2009 11 &  7 & Miles \\
      &                 & 2009 11 --  2009 11 &  1 & Faillace \\
      &                 & 2010 12 --  2011 01 &  5 & \citet{Pilcher2011e} \\
      &                 & 2011 02 --  2011 02 &  2 & Ren\' e Roy \\
  154 &          Bertha & 2006 11 --  2006 11 &  1 & Raymond Poncy \\
      &                 & 2007 01 --  2007 01 &  5 & \citet{Warner2007} \\
      &                 & 2011 09 --  2011 10 & 10 & \citet{Pilcher2012c} \\
  155 &          Scylla & 2008 11 --  2008 12 &  7 & \citet{Pilcher2009b}\\
  164 &             Eva & 2008 05 --  2008 06 &  6 & \citet{Warner2009e} \\
      &                 & 2012 04 --  2012 05 &  3 & Anna Marciniak, Roman Hirsch \\
      &                 &                     &    & Magdalena Polinska \\
  171 &         Ophelia & 2005 03 --  2005 04 &  5 & Pierre Antonini \\
      &                 & 2005 03 --  2006 07 & 11 & Rui Goncalves \\
      &                 & 2005 04 --  2005 04 &  2 & Yassine Damerdji \\
      &                 & 2005 04 --  2005 04 &  2 & Federico Manzini \\
      &                 & 2005 06 --  2005 06 &  1 & Rui Goncalves, Raoul Behrend \\
      &                 & 2006 03 --  2006 04 &  6 & \citet{Oey2006a} \\
      &                 & 2006 04 --  2006 04 &  1 & Arnaud Leroy, Giller Canaud\\
      &                 &                     &    & Denis Fradet, Jean-Paul Godard\\
      &                 &                     &    & Raoul Behrend \\
      &                 & 2011 04 --  2011 04 &  1 & Jacques Montier, Denys Robilliard \\
      &                 & 2011 04 --  2011 04 &  1 & Jacques Montier \\
      &                 & 2011 04 --  2011 04 &  5 & Christophe Demeautis \\
  180 &         Garumna & 2004 02 --  2011 09 &  9 & \citet{Clark2010} \\
      &                 & 2004 03 --  2004 03 &  1 & Donn Starkey \\
      &                 & 2004 03 --  2004 03 &  2 & Stefano Sposetti, Raoul Behrend \\
      &                 & 2004 03 --  2004 03 &  4 & Ren\' e Roy \\
      &                 & 2007 12 --  2007 12 &  4 & \citet{Stephens2008b} \\
      &                 & 2011 10 --  2011 11 & 19 & \citet{Pilcher2012a} \\
  187 &        Lamberta & 2004 02 --  2004 02 &  1 & Laurent Bernasconi \\
      &                 & 2006 10 --  2007 01 &  3 & Hilari Pallares \\
      &                 & 2006 11 --  2006 11 &  1 & Enric Forn\' e, Luis Miguel \\
      &                 & 2006 11 --  2006 11 &  1 & Enric Forn\' e, Ram\' on Costa \\
      &                 & 2006 11 --  2007 01 &  3 & Enric Forn\' e \\
      &                 & 2011 11 --  2011 11 &  2 & St\'ephane Fauvaud, Marcel Fauvaud \\
      &                 &                     &    & Franck Richard \\
  189 &          Phthia & 2008 07 --  2008 09 & 13 & \citet{Pilcher2009e}\\
  212 &           Medea & 2004 09 --  2013 06 &  7 & Ren\' e Roy \\
      &                 & 2004 10 --  2004 11 &  4 & \citet{Koff2005}\\
      &                 & 2004 11 --  2004 11 &  1 & Rui Goncalves \\
      &                 & 2004 11 --  2006 02 &  3 & Raymond Poncy \\
      &                 & 2010 11 --  2011 03 &  8 & Fabien Reignier \\
      &                 & 2010 12 --  2011 02 &  4 & Fabien Reignier, Raoul Behrend \\
      &                 & 2011 01 --  2011 01 &  8 & Hiromi Hamanowa, Hiroko Hamanowa \\
      &                 & 2014 09 --  2014 09 &  1 & Olivier Gerteis, Paul Krafft\\
      &                 &                     &    & Michel Polotto, Benoit Lesquerbault\\
      &                 &                     &    & Luc Arnold, Matthieu Bachschmidt \\
%  225 &       Henrietta & 2012 02 --  2012 03 &  9 & \citet{Pilcher2012}\\
  226 &        Weringia & 2007 08 --  2008 12 & 15 & \citet{Oey2008b, Oey2009b}\\
      &                 & 2012 09 --  2012 11 &  7 & \citet{Pilcher2013c}\\
  237 &      Coelestina & 2009 09 --  2009 09 & 10 & \citet{Stephens2010}\\
  247 &         Eukrate & 2010 11 --  2012 05 & 26 & Joe Garlitz \\
      &                 & 2012 01 --  2012 05 & 10 & \citet{Pilcher2012e}\\
  249 &            Ilse & 2014 11 --  2015 02 & 22 & \citet{Pilcher2015b} \\
  254 &         Augusta & 2014 10 --  2014 11 &  5 & \citet{Pilcher2015a}\\
  271 &     Penthesilea & 2009 01 --  2009 02 &  7 & \citet{Pilcher2009c}\\
  274 &      Philagoria & 2004 02 --  2004 02 &  2 & Ren\' e Roy\\
      &                 & 2005 04 --  2005 05 &  4 & Pierre Antonini \\
      &                 & 2010 02 --  2010 04 &  6 & \citet{Pilcher2010d}\\
  293 &        Brasilia & 2006 04 --  2006 04 &  1 & \citet{Stephens2006}\\
      &                 & 2006 04 --  2006 06 &  3 & \citet{Oey2006a} \\
  296 &        Phaetusa & 2010 09 --  2010 10 &  5 & \citet{Pilcher2011f}\\
  313 &        Chaldaea & 2003 02 --  2003 03 &  5 & Silvano Casulli \\
      &                 & 2003 03 --  2003 04 &  3 & Antonio Vagnozzi, Marco Cristofanelli\\
      &                 &                     &    & Marco Paiella, Vairo Risoldi \\
      &                 & 2004 07 --  2004 07 &  4 & Laurent Bernasconi \\
  315 &      Constantia & 2008 07 --  2008 07 &  3 & \citet{Oey2009}\\
  317 &          Roxane & 2013 12 --  2013 12 &  2 & St\'ephane Fauvaud \\
      &                 & 2014 02 --  2014 02 &  4 & \citet{Stephens2014b} \\
  343 &          Ostara & 2008 10 --  2008 11 & 11 & \citet{Stephens2009} \\
  353 &  Ruperto-Carola & 2006 02 --  2006 02 &  6 & \citet{Warner2006a}\\
  365 &         Corduba & 1994 12 --  2012 07 & 25 & Stefano Mottola, Stephan Hellmich\\
      &                 & 2006 04 --  2006 05 &  3 & Raymond Poncy \\
      &                 & 2007 07 --  2007 08 &  8 & \citet{Warner2008d} \\
      &                 & 2012 07 --  2012 07 &  2 & Pierre Antonini \\
      &                 & 2012 07 --  2012 07 &  2 & Maurice Audejean \\
      &                 & 2012 07 --  2012 08 &  8 & Joe Garlitz \\
  381 &          Myrrha & 2005 08 --  2005 08 &  1 & Reiner Stoss, Petra Korlevic\\
      &                 &                     &    & Maja Hren, Aleksandar Cikota\\
      &                 &                     &    & Ljuban Jerosimic, Raoul Behrend \\
      &                 & 2005 08 --  2005 08 &  3 & Reiner Stoss, Jaime Nomen\\
      &                 &                     &    & Salvador Sanchez, Raoul Behrend \\
      &                 & 2010 07 --  2010 07 &  2 & Jacques Montier, Serge Heterier \\
      &                 & 2015 03 --  2015 03 &  1 & Alexander Scholz, Kirstin Hay \\
      &                 &                     &    & Ben Morton, Gabriella Hodosan \\
  386 &         Siegena & 1998 04 --  2010 04 & 40 & \citet{Marciniak2012} \\
      &                 & 2004 07 --  2007 03 & 16 & \citet{Stephens2005c, Stephens2007a} \\
      &                 & 2011 12 --  2011 12 &  3 & Stephan Hellmich \\
      &                 & 2011 02 --  2011 03 &  7 & Emmanuel Jehin, Mikael Gillon \\
      &                 & 2012 02 --  2012 04 & 11 & Stefano Mottola \\
      &                 & 2012 03 --  2012 03 &  1 & Romain Montaigut \\
      &                 & 2012 03 --  2012 03 &  4 & Jacques Montier \\
  391 &        Ingeborg & 2000 08 --  2000 12 & 20 & \citet{Koff2001} \\
  402 &           Chloe & 2009 02 --  2009 02 &  4 & \citet{Warner2009c} \\
      &                 & 2014 05 --  2014 05 &  3 & \citet{Stephens2014a} \\
  419 &         Aurelia & 2006 12 --  2006 12 &  1 & Ren\' e Roy \\
      &                 & 2007 01 --  2007 01 &  1 & Jean-Fran\c{c}ois Coliac \\
      &                 & 2008 02 --  2011 02 & 31 & \citet{Pilcher2008a, Pilcher2010g, Pilcher2011e} \\
  434 &        Hungaria & 2009 07 --  2014 03 & 30 & \citet{Warner2010, Warner2011e, Warner2014} \\
  455 &      Bruchsalia & 2005 11 --  2005 12 &  6 & \citet{Koff2006}\\
      &                 & 2008 05 --  2008 06 &  9 & \citet{Brinsfield2008b} \\
  474 &       Prudentia & 2014 08 --  2014 08 &  5 & \citet{Stephens2015a} \\
  475 &           Ocllo & 2010 11 --  2010 12 &  4 & \citet{Pilcher2011b}\\
      &                 & 2014 11 --  2014 11 &  4 & \citet{Stephens2015} \\
  482 &         Petrina & 2007 07 --  2007 08 & 10 & \citet{Stephens2009} \\
      &                 & 2010 02 --  2010 02 &  1 & James Brinsfield \\
      &                 & 2012 05 --  2013 10 & 29 & \citet{Pilcher2012f, Pilcher2014c} \\
  489 &        Comacina & 2001 04 --  2001 04 &  1 & William Koff \\
  490 &         Veritas & 2001 02 --  2001 03 & 10 & \citet{Koff2001a}\\
  497 &             Iva & 2009 01 --  2009 01 &  3 & \citet{Warner2009c} \\
  502 &          Sigune & 2007 06 --  2014 03 & 19 & \citet{Stephens2007, Stephens2014b}\\
      &                 & 2014 04 --  2014 04 &  3 & \citet{Buchheim2014} \\
  520 &       Franziska & 2013 12 --  2014 01 &  7 & \citet{Pilcher2014} \\
  562 &          Salome & 2006 10 --  2006 10 &  4 & David Higgins\\
      &                 & 2012 11 --  2012 11 &  4 & \citet{Alkema2013} \\
  565 &       Marbachia & 2000 03 --  2000 03 &  4 & \citet{Koff2000}\\
      &                 & 2013 08 --  2013 09 &  3 & St\'ephane Fauvaud \\
  567 &      Eleutheria & 2006 10 --  2006 10 &  2 & David Higgins\\
      &                 & 2010 04 --  2010 04 &  6 & \citet{Ruthroff2010b} \\
      &                 & 2010 04 --  2010 06 &  6 & \citet{Pilcher2010d} \\
      &                 & 2012 11 --  2012 11 &  1 & Maurice Audejean \\
      &                 & 2013 11 --  2013 11 &  2 & \citet{Stephens2014c} \\
      &                 & 2013 12 --  2013 12 &  2 & St\'ephane Fauvaud \\
  586 &          Thekla & 1999 10 --  1999 11 &  3 & \citet{Warner2000, Warner2010d}\\
  596 &         Scheila & 2005 12 --  2006 01 &  7 & \citet{Warner2006}\\
  625 &           Xenia & 2010 02 --  2010 02 &  3 & PTF, \citet{Polishook2012}\\
  632 &          Pyrrha & 2011 02 --  2011 03 &  5 & \citet{Pilcher2011e}\\
  639 &          Latona & 2007 09 --  2007 10 &  3 & \citet{Warner2008d} \\
  644 &          Cosima & 2012 12 --  2013 02 &  6 & \citet{Strabla2013} \\
      &                 & 2013 02 --  2013 02 &  8 & \citet{Alkema2013b} \\
  660 &      Crescentia & 2009 03 --  2009 03 &  5 & \citet{Warner2009c} \\
      &                 & 2014 04 --  2014 05 &  6 & \citet{Stephens2014} \\
      &                 & 2014 06 --  2014 06 &  4 & Maurice Audejean \\
  670 &        Ottegebe & 2014 02 --  2014 02 &  4 & \citet{Stephens2014b}\\
  681 &           Gorgo & 2013 04 --  2013 05 &  4 & \citet{Pilcher2013d}\\
  682 &           Hagar & 2013 07 --  2013 08 &  6 & \citet{Pilcher2014b}\\
  686 &        Gersuind & 2013 07 --  2013 07 &  5 & St\'ephane Fauvaud \\
  687 &         Tinette & 1999 10 --  1999 10 &  3 & \citet{Warner2000, Warner2010d}\\
  706 &         Hirundo & 2000 09 --  2000 09 &  6 & \citet{Warner2001a}\\
  742 &         Edisona & 2003 02 --  2003 05 &  7 & Martin Lehk\' y\\
      &                 & 2008 04 --  2008 05 &  4 & \citet{Brinsfield2008b} \\
      &                 & 2012 01 --  2012 02 &  4 & Martin Lehk\' y \\
  746 &           Marlu & 2014 10 --  2014 10 &  8 & \citet{Klinglesmith2015} \\
  749 &        Malzovia & 2014 04 --  2014 06 &  5 & \citet{Pilcher2014d}\\
  756 &        Lilliana & 2001 07 --  2007 08 &  9 & \citet{Warner2010d, Warner2008d}\\
      &                 & 2006 04 --  2006 04 &  2 & Russell Durkee \\
      &                 & 2012 04 --  2012 06 & 10 & \citet{Pilcher2012d} \\
  757 &      Portlandia & 2014 11 --  2014 11 &  2 & \citet{Stephens2015} \\
  758 &        Mancunia & 2006 12 --  2006 12 &  4 & \citet{Warner2008e} \\
      &                 & 2006 12 --  2007 01 &  3 & Raymond Poncy \\
      &                 & 2007 01 --  2007 01 &  1 & Jean-Fran\c{c}ois Coliac, Raoul Behrend \\
      &                 & 2007 01 --  2007 01 &  1 & Rui Goncalves \\
      &                 & 2007 01 --  2007 01 &  2 & Jean-Fran\c{c}ois Coliac \\
      &                 & 2015 06 --  2015 06 &  2 & OAdM \\
      &                 & 2015 06 --  2015 07 &  7 & Waldemar Og{\l}oza, Maciej Winiarski\\
      &                 &                     &    & Marek Dr{\'o}{\.z}d{\.z} \\
  762 &         Pulcova & 2006 02 --  2006 03 &  5 & \citet{Oey2006a}\\
      &                 & 2009 11 --  2009 12 &  3 & \citet{Alton2011} \\
  798 &            Ruth & 2002 08 --  2012 07 & 10 & \citet{Stephens2003b}, new \\
%      &                 & 2005 03 --  2005 04 &  3 & Ondrejov (unknown) \\
      &                 & 2011 05 --  2011 05 &  1 & Martin Lehk\' y \\
  802 &          Epyaxa & 2009 01 --  2011 11 &  4 & \citet{Warner2009c, Warner2012a}\\
  870 &           Manto & 2013 08 --  2013 10 & 37 & \citet{Pilcher2014a} \\
  872 &           Holda & 2007 05 --  2007 05 &  8 & \citet{Brinsfield2007} \\
  873 &       Mechthild & 2015 04 --  2015 06 &  8 & \citet{Pilcher2015c} \\
  898 &       Hildegard & 1999 06 --  1999 06 &  2 & \citet{Warner1999}\\
      &                 & 2008 04 --  2008 05 & 13 & David Higgins\\
  908 &            Buda & 2009 03 --  2009 03 &  5 & \citet{Warner2009c} \\
  944 &         Hidalgo & 2004 10 --  2004 10 &  4 & William Koff\\
  986 &          Amelia & 2000 10 --  2000 10 &  4 & \citet{Koff2001b}\\
 1010 &         Marlene & 2005 01 --  2005 03 &  8 & \citet{Warner2005}\\
 1021 &       Flammario & 2005 01 --  2005 01 &  2 & \citet{Buchheim2005b} \\
 1023 &         Thomana & 2009 09 --  2009 10 &  8 & \citet{Brinsfield2010b}\\
 1080 &          Orchis & 2010 10 --  2010 10 &  5 & \citet{Strabla2011}\\
      &                 & 2010 10 --  2010 11 &  8 & \citet{Ruthroff2011}\\
 1103 &         Sequoia & 2011 08 --  2014 11 & 11 & \citet{Warner2011, Warner2015b, Warner2015c}\\
 1110 &       Jaroslawa & 2013 02 --  2013 04 & 20 & Julian Oey\\
      &                 & 2014 08 --  2014 11 & 24 & \citet{Pilcher2015}\\
 1125 &           China & 2013 10 --  2013 10 &  2 & \citet{Stephens2014c}\\
 1137 &          Raissa & 2012 09 --  2012 12 & 31 & \citet{Ferrero2014}\\
 1175 &           Margo & 2009 06 --  2009 07 &  4 & \citet{Brinsfield2010a}\\
 1244 &           Deira & 2007 02 --  2007 04 & 21 & Julian Oey\\
 1278 &           Kenya & 2011 04 --  2011 06 & 27 & \citet{Oey2012a}\\
 1310 &       Villigera & 2001 09 --  2001 10 &  4 & \citet{Koff2002}\\
 1312 &          Vassar & 2010 11 --  2010 11 &  1 & Julian Oey\\
      &                 & 2010 11 --  2010 11 &  3 & David Higgins \\
 1352 &           Wawel & 2007 12 --  2007 12 &  5 & \citet{Brinsfield2008}\\
 1360 &           Tarka & 2004 09 --  2014 02 & 10 & \citet{Warner2005d, Warner2014}\\
 1366 &         Piccolo & 2003 04 --  2005 12 &  7 & Ren\' e Roy, Raoul Behrend\\
 1424 &       Sundmania & 2012 03 --  2012 04 & 14 & \citet{Stephens2012}\\
 1430 &         Somalia & 2011 09 --  2011 09 &  6 & \citet{Strabla2012b}\\
 1449 &        Virtanen & 2008 05 --  2008 07 & 11 & \citet{Oey2009b}\\
 1486 &         Marilyn & 2013 08 --  2013 08 &  5 & \citet{Benishek2014}\\
 1508 &            Kemi & 2004 02 --  2004 03 &  3 & \citet{Koff2004}\\
 1546 &           Izsak & 2006 04 --  2006 04 &  3 & \citet{Warner2006c}\\
 1672 &         Gezelle & 2008 10 --  2008 11 &  9 & \citet{Brinsfield2009c}\\
      &                 & 2008 11 --  2008 11 &  2 & Brian Warner\\
 1676 &          Kariba & 2009 03 --  2009 03 &  3 & David Higgins\\
 1730 &       Marceline & 2010 09 --  2010 09 &  2 & \citet{Brinsfield2011}\\
 1750 &          Eckert & 2009 09 --  2009 11 & 23 & \citet{Warner2010b}\\
 1789 &     Dobrovolsky & 2011 03 --  2011 03 &  2 & Brian Skiff\\
 1793 &            Zoya & 2008 05 --  2008 05 &  4 & \citet{Brinsfield2008b}\\
 1820 &         Lohmann & 2011 08 --  2011 10 &  8 & David Higgins\\
      &                 & 2011 09 --  2011 10 &  8 & \citet{Martinez2012} \\
 1825 &           Klare & 2003 12 --  2004 01 &  5 & \citet{Pray2004b}\\
 1925 &  Franklin-Adams & 2013 01 --  2013 01 &  2 & \citet{Warner2013b}\\
 2001 &        Einstein & 2004 12 --  2012 12 & 13 & \citet{Warner2005, Warner2008c, Warner2010b, Warner2013}\\
 2306 &     Bauschinger & 2011 08 --  2011 08 &  6 & \citet{Warner2012b}\\
 2358 &          Bahner & 2008 09 --  2008 10 & 13 & \citet{Owings2009}\\
 2381 &           Landi & 2014 01 --  2014 02 &  4 & \citet{Klinglesmith2014}\\
      &                 & 2014 02 --  2014 02 &  2 & \citet{Stephens2014b} \\
 2382 &           Nonie & 2005 08 --  2005 08 &  6 & \citet{Warner2006b} \\
 2495 &      Noviomagum & 2013 07 --  2013 07 &  4 & \citet{Warner2014b}\\
 2725 &           David & 2006 02 --  2006 02 &  3 & \citet{Warner2006a}\\
 2741 &        Valdivia & 2003 05 --  2003 06 &  4 & \citet{Pray2004}\\
 3258 &         Somnium & 2006 10 --  2006 10 &  7 & \citet{Oey2007b}\\
 3266 &       Bernardus & 2009 03 --  2014 01 & 15 & \citet{Warner2009b, Warner2011e, Warner2012d, Warner2014}\\
 3285 &      Ruth Wolfe & 1999 11 --  1999 11 &  3 & \citet{Warner2011a} \\
 3301 &          Jansje & 2012 06 --  2012 07 &  8 & \citet{Owings2013}\\
 3478 &          Fanale & 2012 10 --  2012 10 &  2 & \citet{Stephens2013}\\
      &                 & 2012 10 --  2012 10 &  3 & \citet{Owings2015} \\
 3544 &        Borodino & 2007 10 --  2007 10 &  2 & David Higgins\\
      &                 & 2014 06 --  2014 07 &  5 & \citet{Cantu2015} \\
 3752 &         Camillo & 1995 08 --  1995 08 &  9 & \citet{Pravec1998}\\
 3773 &     Smithsonian & 2006 09 --  2006 09 &  5 & \citet{Stephens2007b}\\
 3786 &          Yamada & 2002 07 --  2002 08 &  3 & \citet{Stephens2003b}\\
 3918 &            Brel & 2005 11 --  2005 11 &  1 & David Higgins\\
 4265 &            Kani & 2008 10 --  2008 10 &  4 & \citet{Miles2009}\\
 4490 &         Bambery & 2006 02 --  2014 01 & 15 & \citet{Warner2006a, Warner2009b, Warner2011e, Warner2012d, Warner2014}\\
 4570 &         Runcorn & 2007 03 --  2007 05 & 11 & Julian Oey\\
 4764 &     Joneberhart & 2007 01 --  2010 03 &  5 & \citet{Warner2007, Warner2010a}\\
      &                 & 2013 05 --  2013 05 &  3 & \citet{Stephens2014} \\
 5332 &    Davidaguilar & 2006 01 --  2006 01 &  1 & Julian Oey \\
      &                 & 2008 09 --  2009 02 &  3 & \citet{Skiff2012a} \\
 5489 &      Oberkochen & 2013 12 --  2013 12 &  3 & \citet{Stephens2014c}\\
 6087 &            Lupo & 2010 07 --  2012 02 &  7 & \citet{Warner2011, Warner2012c}\\
 6192 &        1990 KB1 & 2010 02 --  2010 02 &  2 & PTF, \citet{Polishook2012}\\
      &                 & 2011 06 --  2011 07 & 14 & \citet{Brinsfield2012}\\
 6406 &         1992 MJ & 2006 06 --  2006 06 &  3 & \citet{Higgins2007}\\
 6410 &        Fujiwara & 2005 07 --  2005 08 &  2 & David Higgins\\
 6517 &           Buzzi & 2004 07 --  2014 02 & 17 & \citet{Warner2005c, Warner2009c, Warner2012d, Warner2014}\\
 7660 &        1993 VM1 & 2011 07 --  2014 08 &  8 & \citet{Warner2012b, Warner2015b}\\
 8567 &        1996 HW1 & 2005 06 --  2005 07 &  6 & \citet{Higgins2006c}\\
      &                 & 2008 08 --  2009 01 & 39 & \citet{Magri2011} \\
11058 &       1991 PN10 & 2010 07 --  2012 02 &  7 & \citet{Warner2011, Warner2012c}\\
14197 &               - & 2010 02 --  2010 02 &  4 & PTF, \citet{Polishook2012}\\
16468 &               - & 2010 02 --  2010 02 &  1 & PTF, \citet{Polishook2012}\\
28736 &      2000 GE133 & 2007 05 --  2007 05 &  3 & \citet{Higgins2008}\\
28887 &       2000 KQ58 & 2005 11 --  2005 12 &  6 & \citet{Higgins2006b}\\
33116 &       1998 BO12 & 2006 05 --  2006 05 &  4 & \citet{Higgins2006}\\
67404 &               - & 2011 08 --  2014 10 &  7 & \citet{Warner2012b, Warner2015b}\\
86257 &       1999 WK13 & 2010 12 --  2012 07 & 13 & \citet{Warner2015}\\

\end{longtable}
%\tablefoot{
%\tablefoottext{a}{On line at \texttt{http://www.david-higgins.com/Astronomy/asteroid/lightcurves.htm}} %Higgins
%\tablefoottext{b}{On line at \texttt{http://www.antelopehillsobservatory.org/}} %Koff
%\tablefoottext{b}{On line at \texttt{http://aslc-nm.org/Pilcher.html}} %Pilcher
%}
}
}
\onecolumn
\scriptsize{
\longtab{4}{
%\begin{tabular}{r@{\,\,\,}l lc| r@{\,\,\,}l lc} \hline
% \multicolumn{2}{c} {Asteroid} & Date & Observer &  \multicolumn{2}{c}{Asteroid} & Date & Observer\\ \hline\hline
\begin{longtable}{lll}
\caption{\label{tab:observatories}Observers, observatory code and observatory name.}\\
\hline
 Observer name & Obs code & Observatory name \\ \hline\hline

\endfirsthead
\caption{continued.}\\

\hline
 Observer name & Obs code & Observatory name \\ \hline\hline
\endhead
\hline
\endfoot
Olivier Adam & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Veronika Afonina & 482 & Observatory of the University of St Andrews, United-Kingdom \\
R\'emi Anquetin & 586 & Pic du Midi Observatory \\
Pierre Antonini & 132 & Observatoire des Hauts Patys, F-84410 B\'edoin, France \\
Luc Arnold & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Maurice Audejean & B92 & Observatoire de Chinon, Mairie de Chinon, 37500 Chinon, France \\
Pierre Aurard & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Matthieu Bachschmidt & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Bryan Baduel & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Eric Barbotin &  & Villefagnan Observatory, France \\
Pierre Barroy & 586 & Pic du Midi Observatory \\
Philippe Baudouin &  & Harfleur Observatory, France \\
Lucas Berard & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Nathanael Berger &  & 490 chemin du gonnet, F-38440 Saint Jean de Bournay, France \\
Laurent Bernasconi & A14 & Observatoire des Engarouines, 1606 chemin de Rigoy, F-84570 Malemort-du-Comtat, France \\
Jean-Gabriel Bosch & 178 & Collonges Observatory, 90 all\'ee des r\'esidences, F-74160 Collonges, France \\
Sylvain Bouley & 586 & Pic du Midi Observatory \\
Inna Bozhinova & 482 & Observatory of the University of St Andrews, United-Kingdom \\
James Brinsfield & G69 & Via Capote Observatory, Thousand Oaks, CA 91320, USA \\
Laurent Brunetto & 139 & Le Florian, Villa 4, 880 chemin de Ribac-Estagnol, F-06600 Antibes, France \\
Giller Canaud & 586 & Pic du Midi Observatory \\
J\'er\^ome Caron & A77 & Observatoire de Dauban, F-04150 Banon, France \\
J\'er\^ome Caron & C26 & Levendaal Observatory, Uiterstegracht 48, 2312 TE Leiden, Netherlands \\
Fabien Carrier & 809 & European Southern Observatory, La Silla, Coquimbo, Chile \\
Giovanni Casalnuovo & C62 & Eurac Observatory, Bolzano, Italy \\
Silvano Casulli & A55 & Vallemare di Bordona, Rieti, Italy \\
Mateu Cerda & B81 & Observatorio Astron\'omico Caimari \\
Lo\"ic Chalamet & F59 & Ironwood North, Hawaii, USA \\
St\'ephane Charbonnel & 949 & Observatoire de Durtal, F-49430 Durtal, France \\
Chinaglia & C62 & Eurac Observatory, Bolzano, Italy \\
Aleksandar Cikota & 620 & OAM - Mallorca \\
Fran\c{c}ois Colas & 586 & Pic du Midi Observatory \\
Jean-Fran\c{c}ois Coliac &  & 20 parc des Pervenches, F-13012 Marseille, France \\
Arnaud Collet & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Josep Coloma & 619 & Agrupaci\'on Astron\'omica de Sabadell, Apartado de Correos 50, PO Box 50, 08200 Sabadell, Barcelona, Spain \\
Josep Coloma & B71 & Observatorio El Vendrell \\
Matthieu Conjat & 020 & Observatoire de Nice, France \\
Emmanuel Conseil &  & AFOEV (Association Fran\c{c}aise des Observateurs d'Etoiles Variables), Observatoire de Strasbourg 11, rue de l'Universit\'e, 67000 Strasbourg, France \\
Corentin & C62 & Eurac Observatory, Bolzano, Italy \\
Ram\'on Costa & 619 & Agrupaci\'on Astron\'omica de Sabadell, Apartado de Correos 50, PO Box 50, 08200 Sabadell, Barcelona, Spain \\
Ram\'on Costa & B22 & Observatorio d'Ager, Barcelona, Spain \\
Roberto Crippa & A12 & Stazione Astronomica di Sozzago, I-28060 Sozzago, Italy \\
Marco Cristofanelli & 589 & Santa Lucia Stroncone, Italy \\
Yassine Damerdji & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Andre Deback\`ere & F59 & Ironwood North, Hawaii, USA \\
Alice Decock & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Quentin D\'ehais &  & Seine-Maritime, Le Havre, Haute-Normandie 76600, France \\
Tanguy D\'el\'eage & F65 & Haleakala-Faulkes Telescope North, Hawaii, US \\
Sophie Delmelle & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Christophe Demeautis & 138 & Village-Neuf Observatory, 9bis rue du Sauvage, F-68300 Saint-Louis, France \\
Marek Dr{\'o}{\.z}d{\.z} &  & Mt. Suhora Observatory, Pedagogical University. Podchor\k{a}{\.z}ych 2, 30-084, Cracow, Poland \\
Guillaume Dubos & 586 & Pic du Midi Observatory \\
Thomas Dulcamara & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Ma\"ite Dumont & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Russell Durkee & H39 & Shed of Science Observatory, 5213 Washburn Ave. S, Minneapolis, MN 55410, USA \\
Roger Dymock & 940 & Waterlooville \\
Nicolas Esseiva & K27 & Observatoire St-Martin, 31 grande rue, F-25330 Amathay V\'esigneux, France \\
Robin Esseiva & K27 & Observatoire St-Martin, 31 grande rue, F-25330 Amathay V\'esigneux, France \\
Mateu Esteban & B81 & Observatorio Astron\'omico Caimari \\
Mateu Esteban & C33 & Observatorio CEAM, Caimari, Canary Islands, Spain \\
Thomas Fauchez & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Michael Fauerbach & H72 & Florida Gulf Coast University, 10501 FGCU Boulevard South, Fort Myers, FL 33965, USA \\
Marcel Fauvaud &  & Observatoire du Bois de Bardon, F-16110 Taponnat, France \\
St\'ephane Fauvaud &  & Observatoire du Bois de Bardon, F-16110 Taponnat, France \\
St\'ephane Fauvaud & 586 & Pic du Midi Observatory \\
Florian & 517 & Geneva Observatory, CH-1290 Sauverny, Switzerland \\
Enric Forn\'e & 619 & Agrupaci\'on Astron\'omica de Sabadell, Apartado de Correos 50, PO Box 50, 08200 Sabadell, Barcelona, Spain \\
Enric Forn\'e & B29 & Osservatorio l'Ampolla, Tarragona, Spain \\
Carine Fournel & F59 & Ironwood North, Hawaii, USA \\
Denis Fradet & 586 & Pic du Midi Observatory \\
Joe Garlitz &  & International Occultation Timing Association, Montgomery, AL, USA \\
Olivier Gerteis & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Christophe Gillier & 634 & Club d'Astronomie de Lyon Ampere (CALA), Place de la Nation, 69120 Vaulx-en-Velin, France \\
Mikael Gillon & I40 & TRAPPIST, ESO la Silla Observatory, Chile \\
Ren\'e Giraud & I40 & TRAPPIST, ESO la Silla Observatory, Chile \\
Jean-Paul Godard & 586 & Pic du Midi Observatory \\
Rui Goncalves & 938 & Linhaceira Observatory, Portugal \\
Hiroko Hamanowa & D19 & Hong Kong Space Museum, Tsimshatsui, Hong Kong, China \\
Hiromi Hamanowa & D19 & Hong Kong Space Museum, Tsimshatsui, Hong Kong, China \\
Josef Hanu\v s & 557 & Ond\v rejov Observatory, Czech Republic \\
Kirstin Hay & 482 & Observatory of the University of St Andrews, United-Kingdom \\
Stephan Hellmich & 493 & Calar Alto Observatory \\
Serge Heterier & 615 & St. V\'eran \\
Serge Heterier & J23 & Centre astronomique de la Couy\`ere, 30 rue de la Boulais, F-35000 Rennes, France \\
David Higgins & E14 & Hunters Hill Observatory, 7 Mawalan Street, Ngunnawal ACT 2913, Australia \\
Roman Hirsch & 187 & Borowiec station of Astronomical Observatory Institute UAM, Pozna{\'n}, Poland \\
Gabriella Hodosan & 482 & Observatory of the University of St Andrews, United-Kingdom \\
Maja Hren & 620 & OAM - Mallorca \\
Alex Hygate & 482 & Observatory of the University of St Andrews, United-Kingdom \\
Niyonzima Innocent & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Herve Jacquinot & B26 & Observatoire des Terres Blanches, Reillanne \\
Sharat Jawahar & 482 & Observatory of the University of St Andrews, United-Kingdom \\
Emmanuel Jehin & I40 & TRAPPIST, ESO la Silla Observatory, Chile \\
Ljuban Jerosimic & 620 & OAM - Mallorca \\
Alain Klotz & 148 & Guitalens Observatory, 5 chemin d'En Combes, F-81220 Guitalens, France \\
Alain Klotz & 181 & Observatoire Les Makes, G. Bizet 18, F-97421 La Rivi\`ere, France \\
Alain Klotz & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
William Koff & H09 & 980 Antelope Drive West, Bennett, CO 80102, USA \\
Petra Korlevic & 620 & OAM - Mallorca \\
Ewa Kosturkiewicz &  & Mt. Suhora Observatory, Pedagogical University. Podchor\k{a}{\.z}ych 2, 30-084, Cracow, Poland \\
Paul Krafft & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Yurij Krugly & 121 & Institute of Astronomy of Kharkiv National University, Kharkiv, Ukraine \\
Fran\c{c}ois Kugel & A77 & Observatoire de Dauban, F-04150 Banon, France \\
Olivier Labrevoir & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Jean Lecacheux & 586 & Pic du Midi Observatory \\
Martin Lehk\'y &  & Severn\'i 765, 50003, Hradec Kr\'alov\'e, Czech republic \\
Arnaud Leroy & 586 & Pic du Midi Observatory \\
Arnaud Leroy & A07 & Uranoscope, Avenue Carnot 7, F-77220 Gretz-Armainvilliers, France \\
Arnaud Leroy & Z97 & Observatoire OPERA, France \\
Benoit Lesquerbault & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
M.J. L\'opez-Gonz\'ales &  & Instituto de Astrof\'isica de Andaluc\'ia, CSIC, Apdo. 9481, 08080 Barcelona, Spain \\
Marine Lutz & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Bruno Mallecot & 586 & Pic du Midi Observatory \\
Jean Manfroid & I40 & TRAPPIST, ESO la Silla Observatory, Chile \\
Federico Manzini & A12 & Stazione Astronomica di Sozzago, I-28060 Sozzago, Italy \\
Anna Marciniak & 187 & Borowiec station of Astronomical Observatory Institute UAM, Pozna{\'n}, Poland \\
Axel Martin & 628 & Mulheim-Ruhr, Germany \\
Axel Martin & H10 & Tzec Maun Foundation Observatory, Mayhill, New Mexico, US \\
Benjamin Modave & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Romain Montaigut & 586 & Pic du Midi Observatory \\
Romain Montaigut & 634 & Club d'Astronomie de Lyon Ampere (CALA), Place de la Nation, 69120 Vaulx-en-Velin, France \\
Romain Montaigut & Z97 & Observatoire OPERA, France \\
Jacques Montier & 615 & Astroqueyras, Mairie, F-05350 Saint-V\'eran, France \\
Jacques Montier & J23 & 51 Centre astronomique de la Couy\`ere, La Ville d'ABas, F-35320 La Couy\`ere, France \\
Etienne Morelle &  & 20 parc des Pervenches, F-13012 Marseille, France \\
Ben Morton & 482 & Observatory of the University of St Andrews, United-Kingdom \\
Stefano Mottola &  & Institute of Planetary Research, German Aerospace Center, Rutherfordstrasse 2, 12489, Berlin, Germany \\
Ramon Naves & 213 & Observatorio Montcabrer, C/Jaume Balmes nb 24, Cabrils 08348, Barcelona, Spain \\
Jaime Nomen & 620 & OAM - Mallorca \\
Julian Oey & E19 & Kingsgrove, NSW, Australia \\
Waldemar Og{\l}oza &  & Mt. Suhora Observatory, Pedagogical University. Podchor\k{a}{\.z}ych 2, 30-084, Cracow, Poland \\
Marco Paiella & 589 & Santa Lucia Stroncone, Italy \\
Hilari Pallares & 619 & Agrupaci\'on Astron\'omica de Sabadell, Apartado de Correos 50, PO Box 50, 08200 Sabadell, Barcelona, Spain \\
Hilari Pallares & A90 & Sant Gervasi Observatory, Barcelona \\
Andre Peyrot & 181 & Observatoire Les Makes, G. Bizet 18, F-97421 La Rivi\`ere, France \\
Frederick Pilcher & G50 & 4438 Organ Mesa Loop, Las Cruces, NM 88011, USA \\
Jean-Fran\c{c}ois Pirenne & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Pierre Piron & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Magdalena Polinska & 187 & Borowiec station of Astronomical Observatory Institute UAM, Pozna{\'n}, Poland \\
Michel Polotto & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Raymond Poncy & 177 & Rue des Ecoles 2, F-34920 Le Cr\`es, France \\
Jean Pierre Previt & J23 & Centre astronomique de la Couy\`ere, 30 rue de la Boulais, F-35000 Rennes, France \\
Fabien Reignier &  & 11 rue Fran\c{c}ois-Nouteau, F-49650 Brain-sur-Allonnes, France \\
Damien Renauld & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Davide Ricci & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Franck Richard & 586 & Pic du Midi Observatory \\
Claudine Rinner & 224 & Ottmarsheim Observatory, 5 rue du Li\`evre, F-68490 Ottmarsheim, France \\
Vairo Risoldi & 589 & Santa Lucia Stroncone, Italy \\
Denys Robilliard & J23 & Centre astronomique de la Couy\`ere, 30 rue de la Boulais, F-35000 Rennes, France \\
David Romeuf &  & Universit\'e Claude BERNARD Lyon 1. Observatoire de Pommier, POMMIER, F-63230 Chapdes-Beaufort, France \\
G\'erald Rousseau &  & 4 rue de la Bruy\`ere, F-37500 La Roche Clermault, France \\
Ren\'e Roy & 627 & Observatoire de Blauvac, 293 chemin de St Guillaume, F-84570 Blauvac, France \\
John Ruthroff &  & Shadowbox Observatory, 12745 Crescent Drive, Carmel, IN 46032, USA \\
P\'ere Antoni Salom & B81 & Observatorio Astron\'omico Caimari \\
P\'ere Antoni Salom & C33 & Observatorio CEAM, Caimari, Canary Islands, Spain \\
Toni Santana-Ros & 187 & Borowiec station of Astronomical Observatory Institute UAM, Pozna{\'n}, Poland \\
Lucas Salvador & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Salvador Sanchez & 620 & OAM -- Mallorca \\
Alexander Scholz & 482 & Observatory of the University of St Andrews, United-Kingdom \\
Gwendoline S\'en\'e & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Brian Skiff & 690 & Lowell Observatory, Flagstaff, AZ 86001, USA \\
Krzysztof Sobkowiak & 187 & Borowiec station of Astronomical Observatory Institute UAM, Pozna{\'n}, Poland \\
Patrick Sogorb & B00 & Savigny-le-Temple \\
Francisco Sold\'an & Z74 & Observatorio Amanecer de Arrakis, Alcal\'a de Guada\'ira, Sevilla, Spain \\
Axelle Spiridakis & F65 & Haleakala-Faulkes Telescope North, Hawaii, US \\
Emilia Splanska & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Stefano Sposetti & 143 & Gnosca Observatory, CH-6525 Gnosca, Switzerland \\
Donn Starkey & H63 & DeKalb Observatory, 2507 CR 60, Auburn, IN 46706, USA \\
Robert Stephens & 646 & Center for Solar System Studies, 9302 Pittsburgh Ave, Suite 105, Rancho Cucamonga, CA 91730, USA \\
Arnaud Stiepen & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Reiner Stoss & 620 & OAM -- Mallorca \\
Jean Strajnic & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Jean-Paul Teng & 181 & Observatoire Les Makes, G. Bizet 18, F-97421 La Rivi\`ere, France \\
Titouan & C62 & Eurac Observatory, Bolzano, Italy \\
Greg Tumolo & 482 & Observatory of the University of St Andrews, United-Kingdom \\
Antonio Vagnozzi & 589 & Santa Lucia Stroncone, Italy \\
Benjamin Vanoutryve & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Jean Marie Vugnon &  & Association T60, 14 avenue Edouard Belin, F-31400 Toulouse, France \\Brian Warner & 716 & Palmer Divide Observatory, 17995 Bakers Farm Rd., Colorado Springs, CO 80908, USA \\
Jean Marie Vugnon & 586 & Pic du Midi Observatory \\
Brian Warner & U82 & Center for Solar System Studies/MoreData!, 446 Sycamore Ave., Eaton, CO 80615, USA \\
Mathieu Waucomont & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Olivier Wertz & 511 & Haute-Provence Observatory, St-Michel l'Observatoire, France \\
Maciej Winiarski &  & Mt. Suhora Observatory, Pedagogical University. Podchor\k{a}{\.z}ych 2, 30-084, Cracow, Poland \\
Marek Wolf & 557 & Ond\v rejov Observatory, Czech Republic \\
OAdM & C65 & Joan Or\'o Telescope (TJO) of the Montsec Astronomical Observatory (OAdM) \\

  \end{longtable}
